Fusion of irreducible modules in the periodic Temperley--Lieb algebra

We propose a new family ${\sf Y}_{k,\ell,x,y,[z,w]}$ of modules over the enlarged periodic Temperley--Lieb algebra ${\sf{\cal E}PTL}_N(\beta)$. These modules are built from link states with two marked points, similarly to the modules ${\sf X}_{k,\ell,x,y,z}$ that we constructed in a previous paper. They however differ in the way that defects connect pairwise. We analyse the decomposition of ${\sf Y}_{k,\ell,x,y,[z,w]}$ over the irreducible standard modules ${\sf W}_{k,x}$ for generic values of the parameters $z$ and $w$, and use it to deduce the fusion rules for the fusion $\sf W \times W$ of standard modules. These turn out to be more symmetric than those obtained previously using the modules ${\sf X}_{k,\ell,x,y,z}$. From the work of Graham and Lehrer, it is known that, for $\beta=-q-q^{-1}$ where $q$ is not a root of unity, there exists a set of non-generic values of the twist $y$ for which the standard module ${\sf W}_{\ell,y}$ is indecomposable yet reducible with two composition factors: a radical submodule ${\sf R}_{\ell,y}$ and a quotient module ${\sf Q}_{\ell,y}$. Here, we construct the fusion products $\sf W\times R$, $\sf W\times Q$ and $\sf Q\times Q$, and analyse their decomposition over indecomposable modules. For the fusions involving the quotient modules ${\sf Q}$, we find very simple results reminiscent of $\mathfrak{sl}(2)$ fusion rules. This construction with modules ${\sf Y}_{k,\ell,x,y,[z,w]}$ is a good lattice regularization of the operator product expansion in the underlying logarithmic bulk conformal field theory. Indeed, it fits with the correspondence between standard modules and connectivity operators, and is useful for the calculation of their correlation functions. Remarkably, we show that the fusion rules $\sf W\times Q$ and $\sf Q\times Q$ are consistent with the known fusion rules of degenerate primary fields.

==> (inline-0) <==
\begin{pspicture}[shift=-3.4](-0.4,-0.5)(5.4,6)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue,linecolor=black,linewidth=0.75pt](-0.4,6)(0,3.5)(0,0)(5,0)(5,3.5)(5.4,6)(2.9,6)(2.5,3.5)(2.1,6)(0,6)
\psellipse[fillstyle=solid,fillcolor=lightlightblue,linewidth=0pt,linecolor=lightlightblue](2.5,0)(2.5,0.3)
\psellipticarc[linewidth=0.75pt]{-}(2.5,0)(2.5,0.3){180}{0}
\psellipse[fillstyle=solid,fillcolor=purple,linewidth=0.75pt](0.85,6)(1.25,0.2)
\psellipse[fillstyle=solid,fillcolor=darkgreen,linewidth=0.75pt](4.15,6)(1.25,0.2)
\psellipticarc[linewidth=0.75pt](2.5,1.5)(2.5,0.3){180}{0}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,1.36)(0.3,-0.14)
\psline[linecolor=blue,linewidth=1.5pt]{-}(1.18,1.26)(1.18,-0.24)
\psline[linecolor=blue,linewidth=1.5pt]{-}(2.06,1.21)(2.06,-0.29)
\psline[linecolor=blue,linewidth=1.5pt]{-}(4.7,1.36)(4.7,-0.14)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(2.94,1.22)(2.94,0.62)(3.82,0.66)(3.82,1.26)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(2.94,-0.28)(2.94,0.32)(3.82,0.36)(3.82,-0.24)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.3,1.37)(0.3,1.97)(1.18,1.86)(1.18,1.26)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(2.06,1.22)(2.06,2.79)(1.5,5.22)(1.4,5.84)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.3,5.84)(0.3,5.5)(0.1,4)(-0.08,4)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(2.94,1.22)(2.94,2.79)(2.76,4.78)(2.7,4.78)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(3.82,1.24)(3.82,2.74)(4.8,4.7)(5.2,4.8)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(4.7,1.36)(4.7,2.64)(4.9,2.8)(5,2.8)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.85,5.81)(1.64,-0.265)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(4.15,5.81)(1.64,-0.265)
\end{pspicture}
\qquad \longleftrightarrow\qquad
\psset{unit=1.5cm}
\begin{pspicture}[shift=-1.4](-1.2,-1.4)(1.4,1.2)
\rput{-90}(0,0){\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.2}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white]{-}(0,0){0.7}{0}{360}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.676148, 0.181173)(1.15911, 0.310583)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.671751, 0.671751)(0.245878, 0.91763)(0.181173, 0.676148)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.848528, 0.848528)(0.671751, 0.671751)(0.245878, 0.91763)(0.310583, 1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, 0.676148)(-0.310583, 1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.848528, 0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, 0.181173)(-1.15911, 0.310583)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, -0.181173)(-1.15911, -0.310583)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.848528, -0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, -0.676148)(-0.310583, -1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.181173, -0.676148)(0.310583, -1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.848528, -0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.676148, -0.181173)(1.15911, -0.310583)
}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.676148, -0.181173)(0.434667, -0.116469)(0.318198, -0.318198)(0.494975, -0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.181173, 0.676148)(0.116469, 0.434667)(0.318198, 0.318198)(0.494975, 0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, 0.676148)(-0.116469, 0.434667)(-0.318198, 0.318198)(-0.494975, 0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, -0.676148)(-0.116469, -0.434667)(-0.318198, -0.318198)(-0.494975, -0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, 0.181173)(-0.289778, 0.0776457)(0.289778, 0.0776457)(0.676148, 0.181173)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.1,-0.1)(0.181173, -0.676148)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.1,-0.1)(-0.676148,-0.181173)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.1,-0.1)(0,-1.2)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.528275, -0.305)(0,-1.2)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.1,-0.1){0.05}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.528275, -0.305){0.05}{0}{360}
\end{pspicture}

==> (inline-1) <==
\begin{pspicture}[shift=-1.1](-1.2,-1.4)(1.4,1.2)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.2}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white]{-}(0,0){0.7}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.676148, 0.181173)(0.91763, 0.245878)(0.91763, -0.245878)(1.15911, -0.310583)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.671751, 0.671751)(0.91763, 0.245878)(1.15911, 0.310583)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.181173, 0.676148)(0.245878, 0.91763)(0.671751, 0.671751)(0.848528, 0.848528)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, 0.676148)(-0.245878, 0.91763)(0.245878, 0.91763)(0.310583, 1.15911)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.671751, 0.671751)(-0.245878, 0.91763)(-0.310583, 1.15911)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, 0.181173)(-0.91763, 0.245878)(-0.671751, 0.671751)(-0.848528, 0.848528)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, -0.181173)(-0.91763, -0.245878)(-0.91763, 0.245878)(-1.15911, 0.310583)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.671751, -0.671751)(-0.91763, -0.245878)(-1.15911, -0.310583)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, -0.676148)(-0.245878, -0.91763)(-0.671751, -0.671751)(-0.848528, -0.848528)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.181173, -0.676148)(0.245878, -0.91763)(-0.245878, -0.91763)(-0.310583, -1.15911)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.671751, -0.671751)(0.245878, -0.91763)(0.310583, -1.15911)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.676148, -0.181173)(0.91763, -0.245878)(0.671751, -0.671751)(0.848528, -0.848528)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt,linewidth=0.5pt]{-}(0,-1.2)(0,-0.7)
\rput(0.362347, -1.3523){$_1$}
\rput(0.989949, -0.989949){$_2$}
\rput(1.3523, -0.362347){$_3$}
\rput(1.3523, 0.362347){$_{...}$}
\rput(-1.13066, -1.13066){$_{N-1}$}
\rput(-0.362347, -1.3523){$_N$}
\end{pspicture}\ \ ,
\qquad
&&\Omega^{-1}\,= \
\psset{unit=0.8cm}
\begin{pspicture}[shift=-1.1](-1.2,-1.4)(1.4,1.2)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.2}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white]{-}(0,0){0.7}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.676148, 0.181173)(0.91763, 0.245878)(0.671751, 0.671751)(0.848528, 0.848528)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.671751, 0.671751)(0.245878, 0.91763)(0.310583, 1.15911)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.181173, 0.676148)(0.245878, 0.91763)(-0.245878, 0.91763)(-0.310583, 1.15911)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, 0.676148)(-0.245878, 0.91763)(-0.671751, 0.671751)(-0.848528, 0.848528)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.671751, 0.671751)(-0.91763, 0.245878)(-1.15911, 0.310583)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, 0.181173)(-0.91763, 0.245878)(-0.91763, -0.245878)(-1.15911, -0.310583)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, -0.181173)(-0.91763, -0.245878)(-0.671751, -0.671751)(-0.848528, -0.848528)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.671751, -0.671751)(-0.245878, -0.91763)(-0.310583, -1.15911)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, -0.676148)(-0.245878, -0.91763)(0.245878, -0.91763)(0.310583, -1.15911)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.181173, -0.676148)(0.245878, -0.91763)(0.671751, -0.671751)(0.848528, -0.848528)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.671751, -0.671751)(0.91763, -0.245878)(1.15911, -0.310583)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.676148, -0.181173)(0.91763, -0.245878)(0.91763, 0.245878)(1.15911, 0.310583)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt,linewidth=0.5pt]{-}(0,-1.2)(0,-0.7)
\rput(0.362347, -1.3523){$_1$}
\rput(0.989949, -0.989949){$_2$}
\rput(1.3523, -0.362347){$_3$}
\rput(1.3523, 0.362347){$_{...}$}
\rput(-1.13066, -1.13066){$_{N-1}$}
\rput(-0.362347, -1.3523){$_N$}
\end{pspicture}\ \ ,
&\qquad \id = \ 
\psset{unit=0.8cm}
\begin{pspicture}[shift=-1.1](-1.2,-1.4)(1.4,1.2)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.2}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white]{-}(0,0){0.7}{0}{360}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.676148, 0.181173)(1.15911, 0.310583)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.848528, 0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.181173, 0.676148)(0.310583, 1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, 0.676148)(-0.310583, 1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.848528, 0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, 0.181173)(-1.15911, 0.310583)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, -0.181173)(-1.15911, -0.310583)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.848528, -0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, -0.676148)(-0.310583, -1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.181173, -0.676148)(0.310583, -1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.848528, -0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.676148, -0.181173)(1.15911, -0.310583)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt,linewidth=0.5pt]{-}(0,-1.2)(0,-0.7)
\rput(0.362347, -1.3523){$_1$}
\rput(0.989949, -0.989949){$_2$}
\rput(1.3523, -0.362347){$_3$}
\rput(1.3523, 0.362347){$_{...}$}
\rput(-1.13066, -1.13066){$_{N-1}$}
\rput(-0.362347, -1.3523){$_N$}
\end{pspicture}\ \ ,
\\[0.5cm] 
& e_j =  \
\psset{unit=0.8cm}
\begin{pspicture}[shift=-1.1](-1.2,-1.4)(1.4,1.2)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.2}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white]{-}(0,0){0.7}{0}{360}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.676148, 0.181173)(1.15911, 0.310583)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.671751, 0.671751)(0.245878, 0.91763)(0.181173, 0.676148)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.848528, 0.848528)(0.671751, 0.671751)(0.245878, 0.91763)(0.310583, 1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, 0.676148)(-0.310583, 1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.848528, 0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, 0.181173)(-1.15911, 0.310583)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, -0.181173)(-1.15911, -0.310583)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.848528, -0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, -0.676148)(-0.310583, -1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.181173, -0.676148)(0.310583, -1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.848528, -0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.676148, -0.181173)(1.15911, -0.310583)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt,linewidth=0.5pt]{-}(0,-1.2)(0,-0.7)
\rput(0.362347, -1.3523){$_1$}
\rput(0.989949, -0.989949){$_2$}
\rput(1.3523, -0.362347){$_3$}
\rput(1.3523, 0.362347){$_{...}$}
\rput(0.989949, 0.989949){$_j$}
\rput(0.362347, 1.3523){$_{j+1}$}
\rput(-1.13066, -1.13066){$_{N-1}$}
\rput(-0.362347, -1.3523){$_N$}
\end{pspicture}
\qquad &&\textrm{for} \ 1\le j \le N-1, \ \textrm{and}
\quad
&e_N\,= \
\psset{unit=0.8cm}
\begin{pspicture}[shift=-1.1](-1.2,-1.4)(1.4,1.2)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.2}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white]{-}(0,0){0.7}{0}{360}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.676148, 0.181173)(1.15911, 0.310583)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.848528, 0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.181173, 0.676148)(0.310583, 1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, 0.676148)(-0.310583, 1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.848528, 0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, 0.181173)(-1.15911, 0.310583)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, -0.181173)(-1.15911, -0.310583)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.848528, -0.848528)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, -0.676148)(-0.245878, -0.91763)(0.245878, -0.91763)(0.181173, -0.676148)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.310583, -1.15911)(-0.245878, -0.91763)(0.245878, -0.91763)(0.310583, -1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.848528, -0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.676148, -0.181173)(1.15911, -0.310583)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt,linewidth=0.5pt]{-}(0,-1.2)(0,-0.7)
\rput(0.362347, -1.3523){$_1$}
\rput(0.989949, -0.989949){$_2$}
\rput(1.3523, -0.362347){$_3$}
\rput(1.3523, 0.362347){$_{...}$}
\rput(-1.13066, -1.13066){$_{N-1}$}
\rput(-0.362347, -1.3523){$_N$}
\end{pspicture}

==> (inline-2) <==
\begin{pspicture}[shift=-1.1](-1.2,-1.4)(1.4,1.2)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.2}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white]{-}(0,0){0.7}{0}{360}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.676148, 0.181173)(1.15911, 0.310583)
\rput{-120}(0,0){
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.671751, 0.671751)(0.245878, 0.91763)(0.181173, 0.676148)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.848528, 0.848528)(0.671751, 0.671751)(0.245878, 0.91763)(0.310583, 1.15911)}
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, 0.676148)(-0.310583, 1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.848528, 0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, 0.181173)(-1.15911, 0.310583)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, -0.181173)(-1.15911, -0.310583)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.848528, -0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, -0.676148)(-0.310583, -1.15911)
\rput{120}(0,0){\psline[linecolor=blue,linewidth=1.5pt]{-}(0.181173, -0.676148)(0.310583, -1.15911)\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.848528, -0.848528)}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.676148, -0.181173)(1.15911, -0.310583)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt,linewidth=0.5pt]{-}(0,-1.2)(0,-0.7)
\rput(0.362347, -1.3523){$_1$}
\rput(0.989949, -0.989949){$_2$}
\rput(1.3523, -0.362347){$_3$}
\rput(1.3523, 0.362347){$_{...}$}
\rput(-1.13066, -1.13066){$_{N-1}$}
\rput(-0.362347, -1.3523){$_N$}
\rput(0,0){
\psset{unit=0.5cm}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.2}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white]{-}(0,0){0.7}{0}{360}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.676148, 0.181173)(1.15911, 0.310583)
\rput{-90}(0,0){
\psbezier[linecolor=blue,linewidth=1.25pt]{-}(0.494975, 0.494975)(0.671751, 0.671751)(0.245878, 0.91763)(0.181173, 0.676148)
\psbezier[linecolor=blue,linewidth=1.25pt]{-}(0.848528, 0.848528)(0.671751, 0.671751)(0.245878, 0.91763)(0.310583, 1.15911)}
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, 0.676148)(-0.310583, 1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.848528, 0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, 0.181173)(-1.15911, 0.310583)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, -0.181173)(-1.15911, -0.310583)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.848528, -0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, -0.676148)(-0.310583, -1.15911)
\rput{120}(0,0){
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.181173, -0.676148)(0.310583, -1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.848528, -0.848528)
}
\rput{30}(0,0){\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, -0.676148)(-0.310583, -1.15911)}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt,linewidth=0.5pt]{-}(0,-1.2)(0,-0.7)
}
\end{pspicture} 
\ \ = \ \ 
\begin{pspicture}[shift=-1.1](-1.2,-1.4)(1.4,1.2)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.2}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white]{-}(0,0){0.7}{0}{360}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.676148, 0.181173)(1.15911, 0.310583)
\rput{-120}(0,0){
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.848528, 0.848528)(0.671751, 0.671751)(0.245878, 0.91763)(0.310583, 1.15911)}
\rput{-90}(0,0){
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.671751, 0.671751)(0.245878, 0.91763)(0.181173, 0.676148)
}
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, 0.676148)(-0.310583, 1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.848528, 0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, 0.181173)(-1.15911, 0.310583)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, -0.181173)(-1.15911, -0.310583)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.848528, -0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, -0.676148)(-0.310583, -1.15911)
\rput{120}(0,0){\psline[linecolor=blue,linewidth=1.5pt]{-}(0.181173, -0.676148)(0.310583, -1.15911)\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.848528, -0.848528)}
\rput(0.362347, -1.3523){$_1$}
\rput(0.989949, -0.989949){$_2$}
\rput(1.3523, -0.362347){$_3$}
\rput(1.3523, 0.362347){$_{...}$}
\rput(-1.13066, -1.13066){$_{N-1}$}
\rput(-0.362347, -1.3523){$_N$}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.15911, -0.310583)(1.01422, -0.27176)(0.297642, -1.11081)(0.181173, -0.676148)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt,linewidth=0.5pt]{-}(0,-1.2)(0,-0.7)
\end{pspicture}\ \ ,
\qquad
(e_2)^2 =  \
\psset{unit=0.8cm}
\begin{pspicture}[shift=-1.1](-1.2,-1.4)(1.4,1.2)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.2}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white]{-}(0,0){0.7}{0}{360}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.676148, 0.181173)(1.15911, 0.310583)
\rput{-90}(0,0){
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.671751, 0.671751)(0.245878, 0.91763)(0.181173, 0.676148)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.848528, 0.848528)(0.671751, 0.671751)(0.245878, 0.91763)(0.310583, 1.15911)}
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, 0.676148)(-0.310583, 1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.848528, 0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, 0.181173)(-1.15911, 0.310583)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, -0.181173)(-1.15911, -0.310583)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.848528, -0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, -0.676148)(-0.310583, -1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.181173, -0.676148)(0.310583, -1.15911)
\rput{120}(0,0){
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.181173, -0.676148)(0.310583, -1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.848528, -0.848528)
}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt,linewidth=0.5pt]{-}(0,-1.2)(0,-0.7)
\rput(0.362347, -1.3523){$_1$}
\rput(0.989949, -0.989949){$_2$}
\rput(1.3523, -0.362347){$_3$}
\rput(1.3523, 0.362347){$_{...}$}
\rput(-1.13066, -1.13066){$_{N-1}$}
\rput(-0.362347, -1.3523){$_N$}
\rput(0,0){
\psset{unit=0.5cm}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.2}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white]{-}(0,0){0.7}{0}{360}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.676148, 0.181173)(1.15911, 0.310583)
\rput{-90}(0,0){
\psbezier[linecolor=blue,linewidth=1.25pt]{-}(0.494975, 0.494975)(0.671751, 0.671751)(0.245878, 0.91763)(0.181173, 0.676148)
\psbezier[linecolor=blue,linewidth=1.25pt]{-}(0.848528, 0.848528)(0.671751, 0.671751)(0.245878, 0.91763)(0.310583, 1.15911)}
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, 0.676148)(-0.310583, 1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.848528, 0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, 0.181173)(-1.15911, 0.310583)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, -0.181173)(-1.15911, -0.310583)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.848528, -0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, -0.676148)(-0.310583, -1.15911)
\rput{120}(0,0){
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.181173, -0.676148)(0.310583, -1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.848528, -0.848528)
}
\rput{30}(0,0){\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, -0.676148)(-0.310583, -1.15911)}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt,linewidth=0.5pt]{-}(0,-1.2)(0,-0.7)
}
\end{pspicture} 
\ \ = \beta \ \ 
\begin{pspicture}[shift=-1.1](-1.2,-1.4)(1.4,1.2)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.2}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white]{-}(0,0){0.7}{0}{360}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.676148, 0.181173)(1.15911, 0.310583)
\rput{-90}(0,0){
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.848528, 0.848528)(0.671751, 0.671751)(0.245878, 0.91763)(0.310583, 1.15911)}
\rput{-90}(0,0){
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.671751, 0.671751)(0.245878, 0.91763)(0.181173, 0.676148)
}
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, 0.676148)(-0.310583, 1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.848528, 0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, 0.181173)(-1.15911, 0.310583)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, -0.181173)(-1.15911, -0.310583)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.848528, -0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, -0.676148)(-0.310583, -1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.181173, -0.676148)(0.310583, -1.15911)
\rput{120}(0,0){\psline[linecolor=blue,linewidth=1.5pt]{-}(0.181173, -0.676148)(0.310583, -1.15911)\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.848528, -0.848528)}
\rput(0.362347, -1.3523){$_1$}
\rput(0.989949, -0.989949){$_2$}
\rput(1.3523, -0.362347){$_3$}
\rput(1.3523, 0.362347){$_{...}$}
\rput(-1.13066, -1.13066){$_{N-1}$}
\rput(-0.362347, -1.3523){$_N$}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt,linewidth=0.5pt]{-}(0,-1.2)(0,-0.7)
\end{pspicture}

==> (inline-3) <==
\begin{pspicture}[shift=-1.1](-1.2,-1.4)(1.4,1.2)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.2}{0}{360}
\rput{-120}(0,0){\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.848528, 0.848528)(0.671751, 0.671751)(0.245878, 0.91763)(0.310583, 1.15911)}
\rput{-60}(0,0){\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.848528, 0.848528)(0.671751, 0.671751)(0.245878, 0.91763)(0.310583, 1.15911)}
\rput{0}(0,0){\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.848528, 0.848528)(0.671751, 0.671751)(0.245878, 0.91763)(0.310583, 1.15911)}
\rput{60}(0,0){\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.848528, 0.848528)(0.671751, 0.671751)(0.245878, 0.91763)(0.310583, 1.15911)}
\rput{120}(0,0){\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.848528, 0.848528)(0.671751, 0.671751)(0.245878, 0.91763)(0.310583, 1.15911)}
\rput{180}(0,0){\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.848528, 0.848528)(0.671751, 0.671751)(0.245878, 0.91763)(0.310583, 1.15911)}
\psarc[linecolor=blue,linewidth=1.5pt]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt,linewidth=0.5pt]{-}(0,-1.2)(0,-0.7)
\rput(0.362347, -1.3523){$_1$}
\rput(0.989949, -0.989949){$_2$}
\rput(1.3523, -0.362347){$_3$}
\rput(1.3523, 0.362347){$_{...}$}
\rput(-1.13066, -1.13066){$_{N-1}$}
\rput(-0.362347, -1.3523){$_{N}$}
\rput(0,0){
\psset{unit=0.5cm}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white]{-}(0,0){0.7}{0}{360}
\rput{-150}(0,0){\psbezier[linecolor=blue,linewidth=1.25pt]{-}(0.494975, 0.494975)(0.671751, 0.671751)(0.245878, 0.91763)(0.181173, 0.676148)}
\rput{-90}(0,0){\psbezier[linecolor=blue,linewidth=1.25pt]{-}(0.494975, 0.494975)(0.671751, 0.671751)(0.245878, 0.91763)(0.181173, 0.676148)}
\rput{-30}(0,0){\psbezier[linecolor=blue,linewidth=1.25pt]{-}(0.494975, 0.494975)(0.671751, 0.671751)(0.245878, 0.91763)(0.181173, 0.676148)}
\rput{30}(0,0){\psbezier[linecolor=blue,linewidth=1.25pt]{-}(0.494975, 0.494975)(0.671751, 0.671751)(0.245878, 0.91763)(0.181173, 0.676148)}
\rput{90}(0,0){\psbezier[linecolor=blue,linewidth=1.25pt]{-}(0.494975, 0.494975)(0.671751, 0.671751)(0.245878, 0.91763)(0.181173, 0.676148)}
\rput{150}(0,0){\psbezier[linecolor=blue,linewidth=1.25pt]{-}(0.494975, 0.494975)(0.671751, 0.671751)(0.245878, 0.91763)(0.181173, 0.676148)}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt,linewidth=0.5pt]{-}(0,-1.2)(0,-0.7)
}
\end{pspicture}

==> (inline-4) <==
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.20,0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.5,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(-0.5,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.20,0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.5,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0.5,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.20,0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.20,-0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,-0.45)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,-0.5){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.20,-0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0.5)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0.5){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.20,-0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}\ \ ,\label{eq:W40}
\\[0.5cm]
&\repB_{1}(4): \quad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.20,-0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.20,-0.20)(0.20,-0.20)(0.494975, -0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}\ \ ,
\qquad
\repB_{2}(4): \quad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}

==> (inline-5) <==
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.5,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0.5,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.20,0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture} 
\ \, =  \ \, 
\begin{pspicture}[shift=-1.0](-1.1,-1.1)(1.1,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.2}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.5}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.37,0)(0,-1.2)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0.37,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.3535, 0.3535)(0.10,0.10)(0.10,-0.10)(0.353553, -0.353553)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.3535, 0.3535)(-0.10,0.10)(-0.10,-0.10)(-0.353553, -0.353553)
\rput{90}(0,0){
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.3535, -0.3535)(-0.62, -0.62)(-0.1,-0.62)(0,-0.62)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.3535, -0.3535)(0.62, -0.62)(0.1,-0.62)(0,-0.62)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.848528, -0.848528)(-0.77,-0.77)(0.77,-0.77)(0.848528, -0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.3535, 0.3535)(-0.848528, 0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3535, 0.3535)(0.848528, 0.848528)
}
\rput(1, -1){$_1$}
\rput(1, 1){$_2$}
\rput(-1, 1){$_3$}
\rput(-1, -1){$_4$}
\end{pspicture}
\ \, = \alpha \ \,
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.20,0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}\ \ ,
\qquad
e_4 \cdot \, 
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture} 
\ \, =  \ \, 
\begin{pspicture}[shift=-1.0](-1.1,-1.1)(1.1,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.2}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.5}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.3535, -0.3535)(-0.62, -0.62)(-0.1,-0.62)(0,-0.62)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.3535, -0.3535)(0.62, -0.62)(0.1,-0.62)(0,-0.62)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.848528, -0.848528)(-0.77,-0.77)(0.77,-0.77)(0.848528, -0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.3535, 0.3535)(-0.848528, 0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3535, 0.3535)(0.848528, 0.848528)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-1.2)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.3535,0.3535)(0.15,0.15)(0.15,-0.15)(0.3535, -0.3535)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.353, 0.353)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.353, -0.353)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(1, -1){$_1$}
\rput(1, 1){$_2$}
\rput(-1, 1){$_3$}
\rput(-1, -1){$_4$}
\end{pspicture}
\ \, = z^{-1} \ \,
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.20,-0.20)(0.20,-0.20)(0.494975, -0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0,0)\rput(0.636396, -0.636396){$_1$}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.07}{0}{360}
\psarc[linecolor=blue,linewidth=1.5pt]{-}(0.3, 0.3){0.17}{0}{360}
\end{pspicture}
\ \, = \beta \ \,
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.07}{0}{360}
\end{pspicture}\ \ ,
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.07}{0}{360}
\psarc[linecolor=blue,linewidth=1.5pt]{-}(0,0){0.27}{0}{360}
\end{pspicture}
\ \, = \alpha \ \,
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.07}{0}{360}
\end{pspicture}
\ \ ,
\\[0.2cm]
&
\psset{unit=0.8cm}
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0,0)(0.4,-0.4)(-0.4,-0.4)(-0.495,-0.495)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\end{pspicture}
\ \, = z \ \,
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(-0.495,-0.495)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\end{pspicture}\ \ ,
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0,0)(-0.4,-0.4)(0.4,-0.4)(0.495,-0.495)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\end{pspicture}
\ \, = z^{-1} \ \,
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(0.495,-0.495)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\end{pspicture}\ \ ,
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(0.2,0.2)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(-0.2,0.2)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.2,0.2)(0.5,0.5)(-0.5,0.5)(-0.2,0.2)
\end{pspicture}

==> (inline-6) <==
\begin{pspicture}[shift=-1.3](-1.2,-1.4)(1.4,1.2)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.2}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white]{-}(0,0){0.7}{0}{360}
\psline[linecolor=blue,linewidth=1.25pt]{-}(0.676148, 0.181173)(0.850015, 0.227761)\psline[linecolor=blue,linewidth=1.25pt]{-}(0.985244, 0.263995)(1.15911, 0.310583)
\psline[linecolor=blue,linewidth=1.25pt]{-}(0.494975, 0.494975)(0.622254, 0.622254)\psline[linecolor=blue,linewidth=1.25pt]{-}(0.721249, 0.721249)(0.848528, 0.848528)
\psline[linecolor=blue,linewidth=1.25pt]{-}(0.181173, 0.676148)(0.227761, 0.850015)\psline[linecolor=blue,linewidth=1.25pt]{-}(0.263995, 0.985244)(0.310583, 1.15911)
\psline[linecolor=blue,linewidth=1.25pt]{-}(-0.181173, 0.676148)(-0.227761, 0.850015)\psline[linecolor=blue,linewidth=1.25pt]{-}(-0.263995, 0.985244)(-0.310583, 1.15911)
\psline[linecolor=blue,linewidth=1.25pt]{-}(-0.494975, 0.494975)(-0.622254, 0.622254)\psline[linecolor=blue,linewidth=1.25pt]{-}(-0.721249, 0.721249)(-0.848528, 0.848528)
\psline[linecolor=blue,linewidth=1.25pt]{-}(-0.676148, 0.181173)(-0.850015, 0.227761)\psline[linecolor=blue,linewidth=1.25pt]{-}(-0.985244, 0.263995)(-1.15911, 0.310583)
\psline[linecolor=blue,linewidth=1.25pt]{-}(-0.676148, -0.181173)(-0.850015, -0.227761)\psline[linecolor=blue,linewidth=1.25pt]{-}(-0.985244, -0.263995)(-1.15911, -0.310583)
\psline[linecolor=blue,linewidth=1.25pt]{-}(-0.494975, -0.494975)(-0.622254, -0.622254)\psline[linecolor=blue,linewidth=1.25pt]{-}(-0.721249, -0.721249)(-0.848528, -0.848528)
\psline[linecolor=blue,linewidth=1.25pt]{-}(-0.181173, -0.676148)(-0.227761, -0.850015)\psline[linecolor=blue,linewidth=1.25pt]{-}(-0.263995, -0.985244)(-0.310583, -1.15911)
\psline[linecolor=blue,linewidth=1.25pt]{-}(0.181173, -0.676148)(0.227761, -0.850015)\psline[linecolor=blue,linewidth=1.25pt]{-}(0.263995, -0.985244)(0.310583, -1.15911)
\psline[linecolor=blue,linewidth=1.25pt]{-}(0.494975, -0.494975)(0.622254, -0.622254)\psline[linecolor=blue,linewidth=1.25pt]{-}(0.721249, -0.721249)(0.848528, -0.848528)
\psline[linecolor=blue,linewidth=1.25pt]{-}(0.676148, -0.181173)(0.850015, -0.227761)\psline[linecolor=blue,linewidth=1.25pt]{-}(0.985244, -0.263995)(1.15911, -0.310583)
\psarc[linecolor=blue,linewidth=1.25pt]{-}(0,0){0.95}{0}{360}
\rput(0.362347, -1.3523){$_1$}
\rput(0.989949, -0.989949){$_2$}
\rput(1.3523, -0.362347){$_3$}
\rput(1.3523, 0.362347){$_{...}$}
\rput(-1.06066, -1.06066){$_{N-1}$}
\rput(-0.362347, -1.3523){$_N$}
\end{pspicture}\ \ ,
\qquad 
\Fbb = \
\begin{pspicture}[shift=-1.3](-1.2,-1.4)(1.4,1.2)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.2}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white]{-}(0,0){0.7}{0}{360}
\psline[linecolor=blue,linewidth=1.25pt]{-}(0.676148, 0.181173)(1.15911, 0.310583)
\psline[linecolor=blue,linewidth=1.25pt]{-}(0.494975, 0.494975)(0.848528, 0.848528)
\psline[linecolor=blue,linewidth=1.25pt]{-}(0.181173, 0.676148)(0.310583, 1.15911)
\psline[linecolor=blue,linewidth=1.25pt]{-}(-0.181173, 0.676148)(-0.310583, 1.15911)
\psline[linecolor=blue,linewidth=1.25pt]{-}(-0.494975, 0.494975)(-0.848528, 0.848528)
\psline[linecolor=blue,linewidth=1.25pt]{-}(-0.676148, 0.181173)(-1.15911, 0.310583)
\psline[linecolor=blue,linewidth=1.25pt]{-}(-0.676148, -0.181173)(-1.15911, -0.310583)
\psline[linecolor=blue,linewidth=1.25pt]{-}(-0.494975, -0.494975)(-0.848528, -0.848528)
\psline[linecolor=blue,linewidth=1.25pt]{-}(-0.181173, -0.676148)(-0.310583, -1.15911)
\psline[linecolor=blue,linewidth=1.25pt]{-}(0.181173, -0.676148)(0.310583, -1.15911)
\psline[linecolor=blue,linewidth=1.25pt]{-}(0.494975, -0.494975)(0.848528, -0.848528)
\psline[linecolor=blue,linewidth=1.25pt]{-}(0.676148, -0.181173)(1.15911, -0.310583)
\psarc[linecolor=blue,linewidth=1.25pt]{-}(0,0){0.95}{-10}{10}
\psarc[linecolor=blue,linewidth=1.25pt]{-}(0,0){0.95}{20}{40}
\psarc[linecolor=blue,linewidth=1.25pt]{-}(0,0){0.95}{50}{70}
\psarc[linecolor=blue,linewidth=1.25pt]{-}(0,0){0.95}{80}{100}
\psarc[linecolor=blue,linewidth=1.25pt]{-}(0,0){0.95}{110}{130}
\psarc[linecolor=blue,linewidth=1.25pt]{-}(0,0){0.95}{140}{160}
\psarc[linecolor=blue,linewidth=1.25pt]{-}(0,0){0.95}{170}{190}
\psarc[linecolor=blue,linewidth=1.25pt]{-}(0,0){0.95}{200}{220}
\psarc[linecolor=blue,linewidth=1.25pt]{-}(0,0){0.95}{230}{250}
\psarc[linecolor=blue,linewidth=1.25pt]{-}(0,0){0.95}{260}{280}
\psarc[linecolor=blue,linewidth=1.25pt]{-}(0,0){0.95}{290}{310}
\psarc[linecolor=blue,linewidth=1.25pt]{-}(0,0){0.95}{320}{340}
\rput(0.362347, -1.3523){$_1$}
\rput(0.989949, -0.989949){$_2$}
\rput(1.3523, -0.362347){$_3$}
\rput(1.3523, 0.362347){$_{...}$}
\rput(-1.06066, -1.06066){$_{N-1}$}
\rput(-0.362347, -1.3523){$_N$}
\end{pspicture} \ \ ,
\quad \textrm{where} \quad
\label{eq:braidops}
\psset{unit=.7cm}
\begin{pspicture}[shift=-.4](1,1)
  \facegrid{(0,0)}{(1,1)}
  \psline[linewidth=1.25pt,linecolor=blue]{-}(0,0.5)(1,0.5)
  \psline[linewidth=1.25pt,linecolor=blue]{-}(0.5,0)(0.5,0.35)
  \psline[linewidth=1.25pt,linecolor=blue]{-}(0.5,0.65)(0.5,1)
\end{pspicture}
\ = q^{1/2} \
\begin{pspicture}[shift=-.4](1,1)
  \facegrid{(0,0)}{(1,1)}
  \rput(0,0){\loopa}
\end{pspicture}
\ + q^{-1/2} \ 
\begin{pspicture}[shift=-.4](1,1)
  \facegrid{(0,0)}{(1,1)}
  \rput(0,0){\loopb}
\end{pspicture}
\begin{pspicture}[shift=-.4](0,0)(2,1.5)
\psframe[fillstyle=solid,fillcolor=lightlightblue,linewidth=0.5pt](0,0)(1,1)
\psframe[fillstyle=solid,fillcolor=lightlightblue,linewidth=0.5pt](1,0)(2,1)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(1,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0.5,0)(0.5,0.35)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0.5,0.65)(0.5,1)
\rput(1,0){\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(1,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0.5,0)(0.5,0.35)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0.5,0.65)(0.5,1)}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,1){0.5}{0}{180}
\end{pspicture} 
\, \ = \, \ 
\begin{pspicture}[shift=-.4](0,0)(2,1.5)
\psframe[fillstyle=solid,fillcolor=lightlightblue,linewidth=0.5pt](0,0)(1,1)
\psframe[fillstyle=solid,fillcolor=lightlightblue,linewidth=0.5pt](1,0)(2,1)
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,1){0.5}{0}{180}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,0){0.5}{0}{180}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,1){0.5}{-90}{0}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(2,1){0.5}{180}{270}
\end{pspicture}

==> (inline-7) <==
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\rput{90}
(0,0){
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink]{-}(0,0){0.7}{30}{210}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{150}{330}
\psarc[linecolor=lightlightblue,linewidth=0pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.6}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt]{-}(0,0){0.6}{30}{150}
\psline[linecolor=black,linewidth=0.5pt]{-}(0.606218, 0.35)(0.519615, 0.3)
\psline[linecolor=black,linewidth=0.5pt]{-}(-0.606218, 0.35)(-0.519615, 0.3)
}
\psline[linestyle=dashed,dash=1.5pt 1.5pt,linewidth=0.5pt]{-}(-0.42,0)(0,-0.7)
\rput{90}{
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.20,-0.35)(0.20,-0.35)(0.494975, -0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.424264, 0.424264)(-0.20,0.15)(0.20,0.15)(0.424264, 0.424264)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0.425){0.07}{0}{360}
}
\rput(0.601041, -0.601041){$_1$}
\rput(0.601041, 0.601041){$_2$}
\rput(-0.601041, 0.601041){$_3$}
\rput(-0.601041, -0.601041){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\rput{180}
(0,0){
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink]{-}(0,0){0.7}{30}{210}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{150}{330}
\psarc[linecolor=lightlightblue,linewidth=0pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.6}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt]{-}(0,0){0.6}{30}{150}
\psline[linecolor=black,linewidth=0.5pt]{-}(0.606218, 0.35)(0.519615, 0.3)
\psline[linecolor=black,linewidth=0.5pt]{-}(-0.606218, 0.35)(-0.519615, 0.3)
}
\psline[linestyle=dashed,dash=1.5pt 1.5pt,linewidth=0.5pt]{-}(0,-0.42)(0,-0.7)
\rput{180}{
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.20,-0.35)(0.20,-0.35)(0.494975, -0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.424264, 0.424264)(-0.20,0.15)(0.20,0.15)(0.424264, 0.424264)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0.425){0.07}{0}{360}
}
\rput(0.601041, -0.601041){$_1$}
\rput(0.601041, 0.601041){$_2$}
\rput(-0.601041, 0.601041){$_3$}
\rput(-0.601041, -0.601041){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\rput{-90}
(0,0){
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink]{-}(0,0){0.7}{30}{210}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{150}{330}
\psarc[linecolor=lightlightblue,linewidth=0pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.6}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt]{-}(0,0){0.6}{30}{150}
\psline[linecolor=black,linewidth=0.5pt]{-}(0.606218, 0.35)(0.519615, 0.3)
\psline[linecolor=black,linewidth=0.5pt]{-}(-0.606218, 0.35)(-0.519615, 0.3)
}
\psline[linestyle=dashed,dash=1.5pt 1.5pt,linewidth=0.5pt]{-}(0.42,0)(0,-0.7)
\rput{-90}{
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.20,-0.35)(0.20,-0.35)(0.494975, -0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.424264, 0.424264)(-0.20,0.15)(0.20,0.15)(0.424264, 0.424264)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0.425){0.07}{0}{360}
}
\rput(0.601041, -0.601041){$_1$}
\rput(0.601041, 0.601041){$_2$}
\rput(-0.601041, 0.601041){$_3$}
\rput(-0.601041, -0.601041){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\rput{0}
(0,0){
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink]{-}(0,0){0.7}{30}{210}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{150}{330}
\psarc[linecolor=lightlightblue,linewidth=0pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.6}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt]{-}(0,0){0.6}{30}{150}
\psline[linecolor=black,linewidth=0.5pt]{-}(0.606218, 0.35)(0.519615, 0.3)
\psline[linecolor=black,linewidth=0.5pt]{-}(-0.606218, 0.35)(-0.519615, 0.3)
}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0.42)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.20,-0.35)(0.20,-0.35)(0.494975, -0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.424264, 0.424264)(-0.20,0.15)(0.20,0.15)(0.424264, 0.424264)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0.425){0.07}{0}{360}
\rput(0.601041, -0.601041){$_1$}
\rput(0.601041, 0.601041){$_2$}
\rput(-0.601041, 0.601041){$_3$}
\rput(-0.601041, -0.601041){$_4$}
\end{pspicture}
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.6}{0}{360}
\rput{0}(0,0){
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink]{-}(0,0){0.6}{-20}{160}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink]{-}(0,0){0.6}{20}{200}
\psarc[linecolor=lightlightblue,linewidth=0pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.5}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt]{-}(0,0){0.5}{-20}{200}
\psline[linecolor=black,linewidth=0.5pt]{-}(0.469846, -0.17101)(0.563816, -0.205212)
\psline[linecolor=black,linewidth=0.5pt]{-}(-0.469846, -0.17101)(-0.563816, -0.205212)
}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.5,0)(-0.3,0)(-0.3,-0.2)(0,-0.2)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(0.3,0)(0.3,-0.2)(0,-0.2)
\end{pspicture}
\ \ = \ \ 
\begin{pspicture}[shift=-0.6](-0.8,-0.7)(0.8,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.6}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.6)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.6,0)(-0.3,0)(-0.3,-0.25)(0,-0.25)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.6,0)(0.3,0)(0.3,-0.25)(0,-0.25)
\rput(0.75, 0){$_1$}\rput(-0.75, 0){$_2$}
\end{pspicture}
\ - \frac{\alpha}{\beta} \ \
\begin{pspicture}[shift=-0.6](-0.8,-0.7)(0.8,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.6}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.6)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.6,0)(-0.3,0)(-0.3,0.25)(0,0.25)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.6,0)(0.3,0)(0.3,0.25)(0,0.25)
\rput(0.75, 0){$_1$}\rput(-0.75, 0){$_2$}
\end{pspicture} \ \ \bigg|_{\alpha = - \veps \beta}
=
\begin{pspicture}[shift=-0.6](-0.8,-0.7)(0.8,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.6}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.6)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.6,0)(-0.3,0)(-0.3,-0.25)(0,-0.25)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.6,0)(0.3,0)(0.3,-0.25)(0,-0.25)
\rput(0.75, 0){$_1$}\rput(-0.75, 0){$_2$}
\end{pspicture}
\ + \veps \ \
\begin{pspicture}[shift=-0.6](-0.8,-0.7)(0.8,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.6}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.6)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.6,0)(-0.3,0)(-0.3,0.25)(0,0.25)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.6,0)(0.3,0)(0.3,0.25)(0,0.25)
\rput(0.75, 0){$_1$}\rput(-0.75, 0){$_2$}
\end{pspicture}
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.20,0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,-0.45)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,-0.5){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.20,-0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\begin{pspicture}[shift=-0.6](-0.8,-0.7)(0.8,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.6}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.6)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.6,0)(-0.3,0)(-0.3,-0.25)(0,-0.25)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.6,0)(0.3,0)(0.3,-0.25)(0,-0.25)
\rput(0.75, 0){$_1$}\rput(-0.75, 0){$_2$}
\end{pspicture}
\ \equiv - \veps \ \
\begin{pspicture}[shift=-0.6](-0.8,-0.7)(0.8,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.6}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.6)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.6,0)(-0.3,0)(-0.3,0.25)(0,0.25)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.6,0)(0.3,0)(0.3,0.25)(0,0.25)
\rput(0.75, 0){$_1$}\rput(-0.75, 0){$_2$}
\end{pspicture}

==> (inline-8) <==
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\rput(0,0){
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink]{-}(0,0){0.7}{-60}{120}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink]{-}(0,0){0.7}{60}{240}
\psarc[linecolor=lightlightblue,linewidth=0pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.6}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt]{-}(0,0){0.6}{-60}{240}
\psline[linecolor=black,linewidth=0.5pt]{-}(0.3, -0.519615)(0.35, -0.606218)
\psline[linecolor=black,linewidth=0.5pt]{-}(-0.3, -0.519615)(-0.35, -0.606218)
}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.424264, 0.424264)(0.17,0.17)(-0.17,0.17)(-0.424264, 0.424264)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.424264, -0.424264)(0.17,-0.17)(-0.17,-0.17)(-0.424264, -0.424264)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0.425)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0.425){0.07}{0}{360}
\rput(0.601041, -0.601041){$_1$}
\rput(0.601041, 0.601041){$_2$}
\rput(-0.601041, 0.601041){$_3$}
\rput(-0.601041, -0.601041){$_4$}
\end{pspicture}
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\rput(0,0){
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink]{-}(0,0){0.7}{-60}{120}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink]{-}(0,0){0.7}{60}{240}
\psarc[linecolor=lightlightblue,linewidth=0pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.6}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt]{-}(0,0){0.6}{-60}{240}
\psline[linecolor=black,linewidth=0.5pt]{-}(0.3, -0.519615)(0.35, -0.606218)
\psline[linecolor=black,linewidth=0.5pt]{-}(-0.3, -0.519615)(-0.35, -0.606218)
}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.424264, 0.424264)(0.17,0.17)(-0.17,0.17)(-0.424264, 0.424264)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.424264, -0.424264)(0.17,-0.17)(-0.17,-0.17)(-0.424264, -0.424264)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0.425)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0.425){0.07}{0}{360}
\rput(0.601041, -0.601041){$_1$}
\rput(0.601041, 0.601041){$_2$}
\rput(-0.601041, 0.601041){$_3$}
\rput(-0.601041, -0.601041){$_4$}
\end{pspicture}
\ \ &= \ \  \begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0.5)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0.5){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.20,-0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture} 
\ \ + \frac{\alpha}{\beta^2-2}\ \
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.5,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(-0.5,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.20,0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\ \ -\frac{\alpha \beta}{\beta^2-2} \ \
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.20,-0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\ \ + \frac{\alpha}{\beta^2-2} \ \
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.5,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0.5,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.20,0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\nonumber\\[0.4cm]&
 -\frac{\beta(\alpha^2+\beta^2-2)}{(\beta^2-2)(\beta^2-1)}\ \ 
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.20,0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\ \ + \frac{\alpha^2+\beta^2-2}{(\beta^2-2)(\beta^2-1)}\ \
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,-0.45)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,-0.5){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.20,-0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\ \ \bigg|_{\alpha = \veps(\beta^2-2)}
\nonumber\\[0.3cm] \label{eq:P4.on.v0}
& \hspace{-1.5cm}=
\ \  \begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0.5)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0.5){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.20,-0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture} 
\ \ +\veps \ \
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.5,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(-0.5,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.20,0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\ \ -\veps\, \beta \ \
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.20,-0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\ \ +\veps  \ \
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.5,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0.5,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.20,0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\ \ - \beta \ \ 
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.20,0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\ \ + \ \
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,-0.45)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,-0.5){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.20,-0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.5,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(-0.5,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.20,0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.20,-0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.5,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0.5,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.20,0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.20,0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,-0.45)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,-0.5){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.20,-0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
    \psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
    \psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0.5)(0,-0.7)
    \psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0.5){0.07}{0}{360}
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.20,-0.20)(-0.20,-0.20)(-0.494975, -0.494975)
    \rput(0.636396, -0.636396){$_1$}
    \rput(0.636396, 0.636396){$_2$}
    \rput(-0.636396, 0.636396){$_3$}
    \rput(-0.636396, -0.636396){$_4$}
  \end{pspicture} 
  \ \ \equiv -\veps \ \
  \begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
    \psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
    \psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.5,0)(0,-0.7)
    \psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(-0.5,0){0.07}{0}{360}
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.20,0.20)(-0.20,-0.20)(-0.494975, -0.494975)
    \rput(0.636396, -0.636396){$_1$}
    \rput(0.636396, 0.636396){$_2$}
    \rput(-0.636396, 0.636396){$_3$}
    \rput(-0.636396, -0.636396){$_4$}
  \end{pspicture}
  \ \ +\veps\, \beta \ \
  \begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
    \psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
    \psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
    \psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.07}{0}{360}
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.20,-0.20)(-0.20,-0.20)(-0.494975, -0.494975)
    \rput(0.636396, -0.636396){$_1$}
    \rput(0.636396, 0.636396){$_2$}
    \rput(-0.636396, 0.636396){$_3$}
    \rput(-0.636396, -0.636396){$_4$}
  \end{pspicture}
  \ \ -\veps  \ \
  \begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
    \psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
    \psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.5,0)(0,-0.7)
    \psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0.5,0){0.07}{0}{360}
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.20,0.20)(-0.20,-0.20)(-0.494975, -0.494975)
    \rput(0.636396, -0.636396){$_1$}
    \rput(0.636396, 0.636396){$_2$}
    \rput(-0.636396, 0.636396){$_3$}
    \rput(-0.636396, -0.636396){$_4$}
  \end{pspicture}
  \ \ + \beta \ \ 
  \begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
    \psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
    \psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
    \psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.07}{0}{360}
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.20,0.20)(-0.20,-0.20)(-0.494975, -0.494975)
    \rput(0.636396, -0.636396){$_1$}
    \rput(0.636396, 0.636396){$_2$}
    \rput(-0.636396, 0.636396){$_3$}
    \rput(-0.636396, -0.636396){$_4$}
  \end{pspicture}
  \ \ - \ \
  \begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
    \psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
    \psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,-0.45)(0,-0.7)
    \psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,-0.5){0.07}{0}{360}
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.20,-0.20)(-0.20,-0.20)(-0.494975, -0.494975)
    \rput(0.636396, -0.636396){$_1$}
    \rput(0.636396, 0.636396){$_2$}
    \rput(-0.636396, 0.636396){$_3$}
    \rput(-0.636396, -0.636396){$_4$}
  \end{pspicture}
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\rput(0,0){
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink]{-}(0,0){0.7}{-60}{120}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink]{-}(0,0){0.7}{60}{240}
\psarc[linecolor=lightlightblue,linewidth=0pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.6}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt]{-}(0,0){0.6}{-60}{240}
\psline[linecolor=black,linewidth=0.5pt]{-}(0.3, -0.519615)(0.35, -0.606218)
\psline[linecolor=black,linewidth=0.5pt]{-}(-0.3, -0.519615)(-0.35, -0.606218)
}
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.424264, 0.424264)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.424264, 0.424264)(0,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.424264, -0.424264)(0.17,-0.17)(-0.17,-0.17)(-0.424264, -0.424264)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.601041, -0.601041){$_1$}
\rput(0.601041, 0.601041){$_2$}
\rput(-0.601041, 0.601041){$_3$}
\rput(-0.601041, -0.601041){$_4$}
\end{pspicture}
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\rput(0,0){
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink]{-}(0,0){0.7}{-60}{120}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink]{-}(0,0){0.7}{60}{240}
\psarc[linecolor=lightlightblue,linewidth=0pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.6}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt]{-}(0,0){0.6}{-60}{240}
\psline[linecolor=black,linewidth=0.5pt]{-}(0.3, -0.519615)(0.35, -0.606218)
\psline[linecolor=black,linewidth=0.5pt]{-}(-0.3, -0.519615)(-0.35, -0.606218)
}
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.424264, 0.424264)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.424264, 0.424264)(0,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.424264, -0.424264)(0.17,-0.17)(-0.17,-0.17)(-0.424264, -0.424264)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.601041, -0.601041){$_1$}
\rput(0.601041, 0.601041){$_2$}
\rput(-0.601041, 0.601041){$_3$}
\rput(-0.601041, -0.601041){$_4$}
\end{pspicture}
\ \ &= \ \
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.20,-0.20)(0.20,-0.20)(0.494975, -0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\ \ - \frac{z(\beta^2-1)+z^{-1}}{\beta(\beta^2-2)} \ \
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\nonumber\\[0.3cm] &
+ \frac{z+z^{-1}}{\beta^2-2}\ \
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\ \ - \frac{z+z^{-1}(\beta^2-1)}{\beta(\beta^2-2)}\ \
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.20,-0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture} \ \ \bigg|_{z = \veps q^2}
\nonumber\\[0.3cm] 
\label{eq:P4.on.v2}
& = \ \ 
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.20,-0.20)(0.20,-0.20)(0.494975, -0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\ \ +\veps\, q \ \
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\ \ +\veps \ \
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\ \ +\veps\, q^{-1}\ \
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.20,-0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.20,-0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.20,-0.20)(0.20,-0.20)(0.494975, -0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\ \ \equiv -\veps\, q \ \
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\ \ -\veps \ \
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\ \ -\veps\, q^{-1}\ \
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.20,-0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\begin{pspicture}[shift=-1.6](-2.2,-1.7)(2.3,1.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.4}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0.1)(0,-1.4)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0.1)(1.3523, 0.362347)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0.1)(0.989949, 0.989949)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0.1)(0.362347, 1.3523)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0.1)(-0.362347, 1.3523)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0.1)(-0.989949, 0.989949)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0.1)(-1.3523, 0.362347)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0.1){0.09}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.362347, -1.3523)(0.258819, -0.965926)(-0.258819, -0.965926)(-0.362347, -1.3523)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.989949, -0.989949)(0.565685, -0.565685)(-0.565685, -0.565685)(-0.989949, -0.989949)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.3523, -0.362347)(0.772741, -0.207055)(-0.772741, -0.207055)(-1.3523, -0.362347)
\rput(0.41411, -1.54548){$_1$}
\rput(1.13137, -1.13137){$_{\dots}$}
\rput(1.76548, -0.41411){$_{\frac{N}{2}-k}$}
\rput(1.9548, 0.41411){$_{\frac{N}{2}-k+1}$}
\rput(1.13137, 1.13137){$_{\dots}$}
\rput(-1.76548, 0.41411){$_{\frac{N}{2}+k}$}
\rput(-1.9548, -0.41411){$_{\frac{N}{2}+k+1}$}
\rput(-1.13137, -1.13137){$_{\dots}$}
\rput(-0.41411, -1.54548){$_{N}$}
\end{pspicture}\ \ ,
\qquad
w_k(N) = \ 
\begin{pspicture}[shift=-1.6](-2.4,-1.7)(2.5,1.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink]{-}(0,0){1.55}{-82.5}{97.5}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink]{-}(0,0){1.55}{82.5}{262.5}
\psline[linecolor=black,linewidth=0.5pt](-0.182737, -1.38802)(-0.202316, -1.53674)
\psline[linecolor=black,linewidth=0.5pt](0.182737, -1.38802)(0.202316, -1.53674)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.4}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0.1)(0,-1.4)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0.1)(1.3523, 0.362347)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0.1)(0.989949, 0.989949)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0.1)(0.362347, 1.3523)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0.1)(-0.362347, 1.3523)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0.1)(-0.989949, 0.989949)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0.1)(-1.3523, 0.362347)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0.1){0.09}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.362347, -1.3523)(0.258819, -0.965926)(-0.258819, -0.965926)(-0.362347, -1.3523)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.989949, -0.989949)(0.565685, -0.565685)(-0.565685, -0.565685)(-0.989949, -0.989949)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.3523, -0.362347)(0.772741, -0.207055)(-0.772741, -0.207055)(-1.3523, -0.362347)
\rput(0.452933, -1.69037){$_1$}
\rput(1.23744, -1.23744){$_{\dots}$}
\rput(1.88867, -0.465874){$_{\frac{N}{2}-k}$}
\rput(2.09867, 0.465874){$_{\frac{N}{2}-k+1}$}
\rput(1.23744, 1.23744){$_{\dots}$}
\rput(-1.23744, 1.23744){$_{\dots}$}
\rput(-1.91867, 0.465874){$_{\frac{N}{2}+k}$}
\rput(-2.07867, -0.465874){$_{\frac{N}{2}+k+1}$}
\rput(-1.23744, -1.23744){$_{\dots}$}
\rput(-0.452933, -1.69037){$_{N}$}
\end{pspicture}

==> (inline-9) <==
\begin{pspicture}[shift=-1.5](-1.5,-1.6)(1.5,1.6)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.4}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.362347,1.3523)(0.258819, 0.965926)(-0.258819, 0.965926)(-0.362347, 1.3523)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.989949, 0.989949)(-0.0707107, 0.0707107)(-0.0707107, -0.0707107)(-0.989949, -0.989949)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.3523,0.362347)(-0.965926, 0.258819)(-0.965926,-0.258819)(-1.3523, -0.362347)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.989949, -0.989949)(0.707107, -0.707107)(0.965926, -0.258819)(1.3523, -0.362347)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.3523, 0.362347)(0.676148, 0.181173)(0.181173, -0.676148)(0.362347, -1.3523)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.989949, 0.989949)(0.494975, 0.494975)(-0.181173, -0.676148)(-0.362347, -1.3523)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.5,0)(0,-1.4)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.5,0)(0,-1.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.5,0){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.5,0){0.07}{0}{360}
\rput(0.40117, -1.49719){$_1$}
\rput(1.09602, -1.09602){$_2$}
\rput(1.49719, -0.40117){$_3$}
\rput(1.49719, 0.40117){$_4$}
\rput(1.09602, 1.09602){$_5$}
\rput(0.40117, 1.49719){$_6$}
\rput(-0.40117, 1.49719){$_7$}
\rput(-1.09602, 1.09602){$_8$}
\rput(-1.49719, 0.40117){$_9$}
\rput(-1.52719, -0.40117){$_{10}$}
\rput(-1.11602, -1.09602){$_{11}$}
\rput(-0.40117, -1.49719){$_{12}$}
\rput(-0.65,0.15){$_{\pa}$}
\rput(0.65,0.17){$_{\pb}$}
\rput(0,-1.55){$_{\pc}$}
\end{pspicture}\ \ ,
\qquad
v_2 = \
\begin{pspicture}[shift=-1.5](-1.5,-1.6)(1.5,1.6)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.4}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.989949, 0.989949)(0.0707107, 0.0707107)(0.0707107, -0.0707107)(0.989949, -0.989949)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.3523,0.362347)(0.965926, 0.258819)(0.965926,-0.258819)(1.3523, -0.362347)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.989949, 0.989949)(-0.707107, 0.707107)(-0.965926, 0.258819)(-1.3523, 0.362347)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.989949, -0.989949)(-0.707107, -0.707107)(-0.258819,-0.965926)(-0.362347,-1.3523)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.362347, -1.3523)(-0.2, -0.2)(-0.2,0.2)(0.362347,1.3523)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,0)(-0.362347, 1.3523)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,0)(-1.3523, -0.362347)
\psarc[linecolor=black,linewidth=0.5pt]{-}(0,0){1.4}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.5,0)(0,-1.4)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.5,0)(0,-1.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.5,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.5,0){0.07}{0}{360}
\rput(0.40117, -1.49719){$_1$}
\rput(1.09602, -1.09602){$_2$}
\rput(1.49719, -0.40117){$_3$}
\rput(1.49719, 0.40117){$_4$}
\rput(1.09602, 1.09602){$_5$}
\rput(0.40117, 1.49719){$_6$}
\rput(-0.40117, 1.49719){$_7$}
\rput(-1.09602, 1.09602){$_8$}
\rput(-1.49719, 0.40117){$_9$}
\rput(-1.52719, -0.40117){$_{10}$}
\rput(-1.11602, -1.09602){$_{11}$}
\rput(-0.40117, -1.49719){$_{12}$}
\rput(-0.65,0.15){$_{\pa}$}
\rput(0.65,0.17){$_{\pb}$}
\rput(0,-1.55){$_{\pc}$}
\end{pspicture}\ \ ,
\qquad
v_3 = \
\begin{pspicture}[shift=-1.5](-1.5,-1.6)(1.5,1.6)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.4}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.3523,0.362347)(0.965926, 0.258819)(0.965926,-0.258819)(1.3523, -0.362347)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.3523,0.362347)(-0.965926, 0.258819)(-0.965926,-0.258819)(-1.3523, -0.362347)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.362347, -1.3523)(0.362347,1.3523)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.989949,-0.989949)(0.694975,-0.494975)(0.694975, 0.494975)(0.989949, 0.989949)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,0)(-0.362347, 1.3523)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,0)(-0.989949, 0.989949)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,0)(-0.989949, -0.989949)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(0.362347, -1.3523)
\psarc[linecolor=black,linewidth=0.5pt]{-}(0,0){1.4}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.5,0)(0,-1.4)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.5,0)(0,-1.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.5,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.5,0){0.09}{0}{360}
\rput(0.40117, -1.49719){$_1$}
\rput(1.09602, -1.09602){$_2$}
\rput(1.49719, -0.40117){$_3$}
\rput(1.49719, 0.40117){$_4$}
\rput(1.09602, 1.09602){$_5$}
\rput(0.40117, 1.49719){$_6$}
\rput(-0.40117, 1.49719){$_7$}
\rput(-1.09602, 1.09602){$_8$}
\rput(-1.49719, 0.40117){$_9$}
\rput(-1.52719, -0.40117){$_{10}$}
\rput(-1.11602, -1.09602){$_{11}$}
\rput(-0.40117, -1.49719){$_{12}$}
\rput(-0.7,0.1){$_{\pa}$}
\rput(0.60,0.25){$_{\pb}$}
\rput(0,-1.55){$_{\pc}$}
\end{pspicture}

==> (inline-10) <==
\begin{array}{l}
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)(0.5,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.5,0){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(-0.2,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.2,0)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.2,0)(0,-0.7)(0.12,0.5)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.2,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.12,0.5){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)(-0.5,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.20,-0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.5,0){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.20,-0.20)(0.20,-0.20)(0.494975, -0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.2,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(-0.2,0)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.2,0)(0,-0.7)(0.12,-0.5)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.2,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.12,-0.5){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\\[0.9cm]
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.2,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.2,0)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.2,0)(0,-0.7)(0.12,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.2,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.12,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.20,0.20)(0.20,0.20)(0.494975, 0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.2,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(-0.2,0)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.2,0)(0,-0.7)(0.2,-0.5)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.2,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.2,-0.5){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.2,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.2,0)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0.2,0)(0,-0.7)(-0.12,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.2,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.12,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.20,0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.20,-0.20)(0.20,-0.20)(0.494975, -0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.2,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(-0.2,0)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.2,0)(0,-0.7)(0.2,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.2,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.2,0){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}\ \ .
\end{array}
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.2,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.2,0)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.2,0)(0,-0.7)(-0.5,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.2,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.5,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\end{pspicture}
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(0,-0.4)(0,0.4)(0.494975,0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.3,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.3,0)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.3,0)(0,-0.7)(0.3,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.3,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.3,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(0,-0.4)(0,0.4)(0.494975,0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.3,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.3,0)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.3,0)(0,-0.7)(0.3,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.3,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.3,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\psarc[linecolor=black,linewidth=0.5pt]{-}(0,0){0.7}{0}{360}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0,-0.4)(0,0.4)(-0.494975,0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.3,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.3,0)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.3,0)(0,-0.7)(0.3,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.3,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.3,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\psarc[linecolor=black,linewidth=0.5pt]{-}(0,0){0.7}{0}{360}
\end{pspicture}\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0,-0.4)(0,0.4)(-0.494975,0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.3,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.3,0)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.3,0)(0,-0.7)(0.3,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.3,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.3,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\psarc[linecolor=black,linewidth=0.5pt]{-}(0,0){0.7}{0}{360}
\end{pspicture}
\nonumber
\\[0.3cm]
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.4,0)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)(-0.4,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.4,0)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)(-0.4,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
&
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.2,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.2,0)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0.2,0)(0,-0.7)(-0.2,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.2,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.2,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.2,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.2,0)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0.2,0)(0,-0.7)(-0.2,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.2,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.2,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.20,-0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.4,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0,0)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)(0.4,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.20,-0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.4,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0,0)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)(0.4,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.4,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.20,-0.20)(0.20,-0.20)(0.494975, -0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.2,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.2,0)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.2,0)(0,-0.7)(0.2,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.2,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.2,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.20,-0.20)(0.20,-0.20)(0.494975, -0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.2,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.2,0)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.2,0)(0,-0.7)(0.2,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.2,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.2,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\nonumber
\\[0.3cm]
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.12,0)(0,-0.7)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0.12,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.12,0){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.12,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.20,0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad &
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.5,0.12)(0,-0.7)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.5,-0.12)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.5,0.12){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.5,-0.12){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.20,0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad 
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.5,0.12)(0,-0.7)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.5,-0.12)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.5,0.12){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.5,-0.12){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.20,0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.12,0)(0,-0.7)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0.12,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.12,0){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.12,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.20,-0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.12,-0.5)(0,-0.7)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.12,-0.5)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.12,-0.5){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.12,-0.5){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.20,-0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.12,0.5)(0,-0.7)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.12,0.5)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.12,0.5){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.12,0.5){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.20,-0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\begin{pmatrix} N \\ \frac N2 -|k-\ell|\end{pmatrix}

==> (inline-11) <==
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psarc[linecolor=blue,linewidth=1.0pt]{-}(0,0.4){0.3}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture} 
\ = \beta \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}
\ , \ \quad \ 
&&\psset{unit=0.425cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psarc[linecolor=blue,linewidth=1.0pt]{-}(-0.4,0){0.4}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture} 
\ = \alpha_\pa \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}
\ , \ \quad \
&&
\psset{unit=0.425cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psarc[linecolor=blue,linewidth=1.0pt]{-}(0.4,0){0.4}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture} 
\ = \alpha_\pb \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture} 
\ , \ \quad \
&&
\psset{unit=0.425cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psellipse[linecolor=blue,linewidth=1.0pt](0,0)(0.80,0.575)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture} 
\ = \alpha_{\pa\pb} \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}
\ ,
\\[0.2cm]
\nonumber
&
\psset{unit=0.425cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psbezier[linecolor=blue,linewidth=1.0pt](-0.4,0)(0.2,-0.2)(-0.6,-0.6)(-0.71,-0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}  
\ = x \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linecolor=blue,linewidth=1.0pt](-0.4,0)(-0.71,-0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}\ ,  
\ \quad \
&&\psset{unit=0.425cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psbezier[linecolor=blue,linewidth=1.0pt](-0.4,0)(-0.6,-0.6)(0,-0.4)(0,0)
\psbezier[linecolor=blue,linewidth=1.0pt](0,0)(0,0.4)(-0.6,0.6)(-0.71,0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}  
\ = \frac1x \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linecolor=blue,linewidth=1.0pt](-0.4,0)(-0.71,0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}\ ,
&&\psset{unit=0.425cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psbezier[linecolor=blue,linewidth=1.0pt](0.4,0)(-1.2,-1.2)(-0.6,0.6)(-0.71,0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.1}{0}{360}
\end{pspicture}  
\ = \frac z x \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linecolor=blue,linewidth=1.0pt](-0.4,0)(-0.71,0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}\ ,
&&\psset{unit=0.425cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psbezier[linecolor=blue,linewidth=1.0pt](-0.4,0)(1.2,-1.2)(0.6,0.6)(0.71,0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}  
\ = \frac x z \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linecolor=blue,linewidth=1.0pt](-0.4,0)(0.71,0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}\ ,
\label{eq:X.rules}\\[0.2cm]
&
\psset{unit=0.425cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psbezier[linecolor=blue,linewidth=1.0pt](0.4,0)(-0.2,-0.2)(0.6,-0.6)(0.71,-0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}  
\ = \frac1y \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linecolor=blue,linewidth=1.0pt](0.4,0)(0.71,-0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}\ ,  
\ \quad \
&&\psset{unit=0.425cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psbezier[linecolor=blue,linewidth=1.0pt](0.4,0)(0.6,-0.6)(0,-0.4)(0,0)
\psbezier[linecolor=blue,linewidth=1.0pt](0,0)(0,0.4)(0.6,0.6)(0.71,0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}  
\ = y \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linecolor=blue,linewidth=1.0pt](0.4,0)(0.71,0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}\ ,
&&\psset{unit=0.425cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psbezier[linecolor=blue,linewidth=1.0pt](-0.4,0)(1.2,-1.2)(0.6,0.6)(0.71,0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.1}{0}{360}
\end{pspicture}  
\ = yz \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linecolor=blue,linewidth=1.0pt](0.4,0)(0.71,0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}\ ,
&&\psset{unit=0.425cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psbezier[linecolor=blue,linewidth=1.0pt](0.4,0)(-1.2,-1.2)(-0.6,0.6)(-0.71,0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}  
\ = \frac 1 {zy} \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linecolor=blue,linewidth=1.0pt](0.4,0)(-0.71,0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}\ ,
\\[0.2cm]
\nonumber
&
\psset{unit=0.425cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psbezier[linecolor=blue,linewidth=1.0pt](-0.4,0)(-0.4,0.6)(0.7,0.6)(0.7,0)
\psbezier[linecolor=blue,linewidth=1.0pt](0.7,0)(0.6,-0.5)(-0.6,-0.6)(-0.71,-0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}  
\ = z \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linecolor=blue,linewidth=1.0pt](-0.4,0)(-0.71,-0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}\ ,  
\ \quad \
&&\psset{unit=0.425cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psbezier[linecolor=blue,linewidth=1.0pt](-0.4,0)(-0.6,0)(-0.6,-0.5)(0,-0.5)
\psbezier[linecolor=blue,linewidth=1.0pt](0,-0.5)(1.2,-0.5)(0.6,0.6)(0.71,0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}  
\ = \frac1z \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linecolor=blue,linewidth=1.0pt](-0.4,0)(0.71,0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}\ ,
&&\psset{unit=0.425cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psbezier[linecolor=blue,linewidth=1.0pt](0.4,0)(0.4,0.6)(-0.7,0.6)(-0.7,0)
\psbezier[linecolor=blue,linewidth=1.0pt](-0.7,0)(-0.6,-0.5)(0.6,-0.6)(0.71,-0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}  
\ = z \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linecolor=blue,linewidth=1.0pt](0.4,0)(0.71,-0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}
\ ,
&&\psset{unit=0.425cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psbezier[linecolor=blue,linewidth=1.0pt](0.4,0)(0.6,0)(0.6,-0.5)(0,-0.5)
\psbezier[linecolor=blue,linewidth=1.0pt](0,-0.5)(-1.2,-0.5)(-0.6,0.6)(-0.71,0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}  
\ = \frac1z \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linecolor=blue,linewidth=1.0pt](0.4,0)(-0.71,0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}
\ , 
\\[0.2cm]
\nonumber
&
\psset{unit=0.425cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linecolor=blue,linewidth=1.0pt](-0.4,0)(0.4,0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture} 
\ = 1 \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}
\ , \ \quad \ 
&&\psset{unit=0.425cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linecolor=blue,linewidth=1.0pt](-0.4,0)(0.4,0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.1}{0}{360}
\end{pspicture} 
\ = \mu \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.1}{0}{360}
\end{pspicture}
\ , 
&&\psset{unit=0.425cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psbezier[linecolor=blue,linewidth=1.0pt](-0.4,0)(-0.2,0.4)(0.1,0.4)(0.1,0)
\psbezier[linecolor=blue,linewidth=1.0pt](-0.4,0)(-0.2,-0.4)(0.1,-0.4)(0.1,0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture} 
\ = \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psbezier[linecolor=blue,linewidth=1.0pt](-0.4,0)(-0.2,0.5)(0.7,0.5)(0.7,0)
\psbezier[linecolor=blue,linewidth=1.0pt](-0.4,0)(-0.2,-0.5)(0.7,-0.5)(0.7,0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture} \ = 0, 
\ \quad \
&&\psset{unit=0.425cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psbezier[linecolor=blue,linewidth=1.0pt](0.4,0)(0.2,0.4)(-0.1,0.4)(-0.1,0)
\psbezier[linecolor=blue,linewidth=1.0pt](0.4,0)(0.2,-0.4)(-0.1,-0.4)(-0.1,0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture} 
\ = \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psbezier[linecolor=blue,linewidth=1.0pt](0.4,0)(0.2,0.5)(-0.7,0.5)(-0.7,0)
\psbezier[linecolor=blue,linewidth=1.0pt](0.4,0)(0.2,-0.5)(-0.7,-0.5)(-0.7,0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psbezier[linecolor=blue,linewidth=1.0pt](-0.4,0)(-0.6,-0.6)(0,-0.4)(0,0)
\psbezier[linecolor=blue,linewidth=1.0pt](0,0)(0,0.5)(0.8,0.5)(0.8,0)
\psbezier[linecolor=blue,linewidth=1.0pt](0.8,0)(0.8,-0.6)(-0.51,-0.51)(-0.71,-0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}  
\ = \frac zx \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linecolor=blue,linewidth=1.0pt](-0.4,0)(-0.71,-0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.2,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.2,0)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.2,0)(0,-0.7)(0.12,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.2,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.12,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\end{pspicture}

==> (inline-12) <==
\begin{pspicture}[shift=-1.3](-1.4,-1.4)(1.4,1.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.4}{0}{360}
\rput{-150}(0,0){\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.3523,0.362347)(0.965926, 0.258819)(0.965926,-0.258819)(1.3523, -0.362347)}
\rput{60}(0,0){\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.3523,0.362347)(0.965926, 0.258819)(0.965926,-0.258819)(1.3523, -0.362347)}
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,0)(-0.989949,0.989949)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,0)(-1.3523,0.362347)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,0)(-0.362347,-1.3523)
\rput{15}(0,0){\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0,-1.4)(0,-1.0)(-0.15,-0.4)(-0.15,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0,1.4)(0,1.0)(-0.15,0.4)(-0.15,0)}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(1.3523,-0.362347)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.989949,-0.989949)(-0.6,0.5)(0.5,0.4)(1.3523,0.362347)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.5,0)(0,-1.4)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.5,0)(0,-1.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.5,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.5,0){0.09}{0}{360}
\end{pspicture}\ ,
\qquad
v_2 = \
\begin{pspicture}[shift=-1.3](-1.4,-1.4)(1.4,1.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.4}{0}{360}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(-0.989949,-0.989949)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.5,0)(-0.5,0.5)(0.8,0.5)(0.8,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,0)(-1.3523, -0.362347)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.5,0)(-0.9,0.6)(0.8,0.8)(0.989949,0.989949)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.8,0)(0.8,-0.3)(-0.258819, -0.965926)(-0.362347, -1.3523)
\rput{-60}(0,0){\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.3523,0.362347)(0.965926, 0.258819)(0.965926,-0.258819)(1.3523, -0.362347)}
\rput{0}(0,0){\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.3523,0.362347)(0.965926, 0.258819)(0.965926,-0.258819)(1.3523, -0.362347)}
\rput{120}(0,0){
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.3523,0.362347)(0.965926, 0.258819)(0.965926,-0.258819)(1.3523, -0.362347)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.989949,-0.989949)(0.694975,-0.494975)(0.694975, 0.494975)(0.989949, 0.989949)
}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.5,0)(0,-1.4)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.5,0)(0,-1.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.5,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.5,0){0.09}{0}{360}
\end{pspicture} \ ,
\qquad
v_3 = \ 
\begin{pspicture}[shift=-1.3](-1.4,-1.4)(1.4,1.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.4}{0}{360}
\rput{150}(0,0){\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.3523,0.362347)(0.965926, 0.258819)(0.965926,-0.258819)(1.3523, -0.362347)}
\rput{60}(0,0){\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.3523,0.362347)(0.965926, 0.258819)(0.965926,-0.258819)(1.3523, -0.362347)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.989949,-0.989949)(0.694975,-0.494975)(0.694975, 0.494975)(0.989949, 0.989949)}
\rput{-60}(0,0){\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.3523,0.362347)(0.965926, 0.258819)(0.965926,-0.258819)(1.3523, -0.362347)}
\rput{-120}(0,0){\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.3523,0.362347)(0.965926, 0.258819)(0.965926,-0.258819)(1.3523, -0.362347)}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.3523,-0.362347)(0.676148, -0.181173)(-0.676148, -0.181173)(-1.3523, -0.362347)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.5,0)(0,-1.4)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.5,0)(0,-1.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.5,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.5,0){0.09}{0}{360}
\end{pspicture}

==> (inline-13) <==
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.25,0)(0,-0.7)(0.25,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.25,0)(0.1,0.45)(-0.45,0.45)(-0.494975,0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.25,0)(-0.8,0.8)(-0.45,-0.45)(-0.494975,-0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.4,0)(-0.4,-0.4)(0.4,-0.4)(0.494975,-0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.4,0)(-0.4,0.2)(-0.2,0.2)(0,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0,0)(0.2,-0.2)(0.4,-0.3)(0.4,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.4,0)(0.4,0.2)(0.4,0.4)(0.494975,0.494975)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.25,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.25,0){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.25,0)(0,-0.7)(0.25,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.50,-0.40)(-0.30,-0.40)(0.494975, 0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.25,0)(0.494975,-0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.25,0)(-0.494975,-0.494975)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.25,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.25,0){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.25,0)(0,-0.7)(0.25,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.25,0)(0.494975, 0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.25,0)(0.494975, -0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt](-0.494975, 0.494975)(0.1,0.2)(0.1,-0.2)(-0.494975, -0.494975)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.25,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.25,0){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.25,0)(0,-0.7)(0.25,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.50,0.40)(-0.30,0.40)(0.494975, -0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.25,0)(0.494975, 0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.25,0)(-0.494975, 0.494975)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.25,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.25,0){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\nonumber\\[0.3cm]
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.25,0)(0,-0.7)(0.25,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975,-0.494975)(-0.45,-0.45)(-0.75,0.75)(0.25,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,0.494975)(0.4,0.3)(0.4,-0.3)(0.494975,-0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.25,0)(0.1,0.45)(-0.45,0.45)(-0.494975,0.494975)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.25,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.25,0){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.25,0)(0,-0.7)(0.25,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,0.494975)(0.3,0.3)(-0.3,0.3)(-0.494975,0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975,-0.494975)(0.25,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975,-0.494975)(-0.45,-0.45)(-0.75,0.75)(0.25,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.25,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.25,0){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad&
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.25,0)(0,-0.7)(0.25,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.25,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.25,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.40,0.20)(-0.40,-0.20)
(-0.494975, -0.494975)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.25,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.25,0){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.25,0)(0,-0.7)(0.25,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975,0.494975)(0.25,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975,0.494975)(0.25,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,-0.494975)(0.3,-0.3)(-0.3,-0.3)(-0.494975,-0.494975)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.25,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.25,0){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.25,0)(0,-0.7)(0.25,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975,-0.494975)(0.25,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975,0.494975)(0.25,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,0.494975)(0.4,0.4)(0.4,-0.4)(0.494975,-0.494975)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.25,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.25,0){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.25,0)(0,-0.7)(0.25,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975,-0.494975)(0.25,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975,-0.494975)(0.25,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,0.494975)(0.3,0.3)(-0.3,0.3)(-0.494975,0.494975)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.25,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.25,0){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.2,0)(0,-0.7)(0.2,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975,0.494975)(-0.4,0.3)(-0.4,-0.3)(-0.494975,-0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.2,0)(0,-0.2)(-0.35,-0.2)(-0.35,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.35,0)(-0.35,0.2)(0.4,0.4)(0.494975,0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975,-0.494975)(0.2,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.2,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.20,0){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.25,0)(0,-0.7)(0.25,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,-0.494975)(0.3,-0.3)(-0.3,-0.3)(-0.494975,-0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975,0.494975)(0.25,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975,0.494975)(-0.45,0.45)(-0.75,-0.75)(0.25,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.25,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.25,0){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\nonumber\\[0.3cm]
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.12,0)(0,-0.7)(0.12,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975,0.494975)(-0.3,0.3)(-0.3,-0.3)(-0.494975,-0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,0.494975)(0.3,0.3)(0.3,-0.3)(0.494975,-0.494975)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.12,0){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.12,0){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad&
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.12,0)(0,-0.7)(0.12,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,0.494975)(0.35,0.3)(0.35,-0.3)(0.494975,-0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975,0.494975)(0.55,0.45)(0.55,-0.45)(-0.494975,-0.494975)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.12,0){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.12,0){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.12,0)(0,-0.7)(0.12,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975,0.494975)(-0.35,0.3)(-0.35,-0.3)(-0.494975,-0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,0.494975)(-0.55,0.45)(-0.55,-0.45)(0.494975,-0.494975)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.12,0){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.12,0){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.12,0)(0,-0.7)(0.12,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,-0.494975)(0.3,-0.3)(-0.3,-0.3)(-0.494975,-0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,0.494975)(0.3,0.3)(-0.3,0.3)(-0.494975,0.494975)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.12,0){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.12,0){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.12,0)(0,-0.7)(0.12,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,-0.494975)(0.45,0.45)(-0.45,0.45)(-0.494975,-0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,0.494975)(0.3,0.3)(-0.3,0.3)(-0.494975,0.494975)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.12,0){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.12,0){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.12,0)(0,-0.7)(0.12,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,-0.494975)(0.3,-0.3)(-0.3,-0.3)(-0.494975,-0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,0.494975)(0.45,-0.45)(-0.45,-0.45)(-0.494975,0.494975)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.12,0){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.12,0){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}

==> (inline-14) <==
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,0.494975)(-0.7,0.7)(-0.7,-0.7)(0,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975,-0.494975)(0.7,-0.7)(0.7,0.7)(0,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.3,0)(1.1,0.95)(0.4,-0.4)(0.494975,-0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.3,0)(-1.1,-0.95)(-0.4,0.4)(-0.494975,0.494975)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.3,0)(0,-0.7)(0.3,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.3,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.3,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
%1,2
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(0,-0.4)(0,0.4)(0.494975,0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.3,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.3,0)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.3,0)(0,-0.7)(0.3,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.3,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.3,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
%1,3
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.4,0.4)(-0.8,-0.8)(0,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.4,-0.4)(0.8,0.8)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.3,0)(0.494975, 0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0)(-0.494975,-0.494975)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.3,0)(0,-0.7)(0.3,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.3,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.3,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
%1,4
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0,-0.4)(0,0.4)(-0.494975,0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.3,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.3,0)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.3,0)(0,-0.7)(0.3,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.3,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.3,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\nonumber
\\[0.3cm]
%2,1
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,0.494975)(0.4,0.4)(0.4,-0.4)(0.494975,-0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975,-0.494975)(0.2,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975,0.494975)(-0.2,0)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.2,0)(0,-0.7)(0.2,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.2,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.2,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
%2,2
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,0.494975)(0.4,0.4)(0.4,-0.4)(0.494975,-0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975,0.494975)(0.2,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975,-0.494975)(-0.2,0)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.2,0)(0,-0.7)(0.2,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.2,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.2,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
&
%2,3
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,0.494975)(0.3,0.3)(-0.3,0.3)(-0.494975,0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975,-0.494975)(0.2,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.2,0)(0.6,0.6)(0.4,-0.4)(0.494975,-0.494975)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.2,0)(0,-0.7)(0.2,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.2,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.2,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
%2,4
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975,-0.494975)(0.2,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975,-0.494975)(-0.2,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,0.494975)(0.3,0.3)(-0.3,0.3)(-0.494975,0.494975)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.2,0)(0,-0.7)(0.2,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.2,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.2,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
%2,5
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.2,0)(-0.6,-0.7)(-0.6,0.6)(0.494975,0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975,0.494975)(-0.45,0.45)(-0.45,-0.45)(-0.494975,-0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.2,0)(0.6,0.6)(0.4,-0.4)(0.494975,-0.494975)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.2,0)(0,-0.7)(0.2,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.2,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.2,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
%2,6
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975,0.494975)(-0.2,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975,-0.494975)(0.2,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975,0.494975)(-0.4,0.4)(-0.4,-0.4)(-0.494975,-0.494975)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.2,0)(0,-0.7)(0.2,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.2,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.2,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
%2,7
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.2,0)(0,-0.7)(0.2,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,-0.494975)(0.3,-0.3)(-0.3,-0.3)(-0.494975,-0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975,0.494975)(-0.2,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.2,0)(-0.6,-0.6)(-0.4,0.4)(-0.494975,0.494975)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.2,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.2,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
%2,8
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975,0.494975)(0.2,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975,0.494975)(-0.2,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,-0.494975)(0.3,-0.3)(-0.3,-0.3)(-0.494975,-0.494975)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.2,0)(0,-0.7)(0.2,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.2,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.2,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\nonumber
\\[0.3cm]
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.12,0)(0,-0.7)(0.12,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975,0.494975)(-0.3,0.3)(-0.3,-0.3)(-0.494975,-0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,0.494975)(0.3,0.3)(0.3,-0.3)(0.494975,-0.494975)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.12,0){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.12,0){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
&
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.12,0)(0,-0.7)(0.12,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,0.494975)(0.35,0.3)(0.35,-0.3)(0.494975,-0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975,0.494975)(0.55,0.45)(0.55,-0.45)(-0.494975,-0.494975)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.12,0){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.12,0){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.12,0)(0,-0.7)(0.12,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975,0.494975)(-0.35,0.3)(-0.35,-0.3)(-0.494975,-0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,0.494975)(-0.55,0.45)(-0.55,-0.45)(0.494975,-0.494975)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.12,0){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.12,0){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.12,0)(0,-0.7)(0.12,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,-0.494975)(0.3,-0.3)(-0.3,-0.3)(-0.494975,-0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,0.494975)(0.3,0.3)(-0.3,0.3)(-0.494975,0.494975)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.12,0){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.12,0){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.12,0)(0,-0.7)(0.12,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,-0.494975)(0.45,0.45)(-0.45,0.45)(-0.494975,-0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,0.494975)(0.3,0.3)(-0.3,0.3)(-0.494975,0.494975)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.12,0){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.12,0){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.12,0)(0,-0.7)(0.12,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,-0.494975)(0.3,-0.3)(-0.3,-0.3)(-0.494975,-0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975,0.494975)(0.45,-0.45)(-0.45,-0.45)(-0.494975,0.494975)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.12,0){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.12,0){0.07}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psarc[linecolor=blue,linewidth=1.0pt]{-}(0,0.4){0.3}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.4,0){0.1}{0}{360}
\end{pspicture} 
\ = \beta \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}
\ , \ \quad \ 
&&\psset{unit=0.425cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psarc[linecolor=blue,linewidth=1.0pt]{-}(0.4,0){0.4}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.4,0){0.1}{0}{360}
\end{pspicture} 
\ = \alpha_\pa \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.4,0){0.1}{0}{360}
\end{pspicture} 
\ , \ \quad \
&&
\psset{unit=0.425cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psarc[linecolor=blue,linewidth=1.0pt]{-}(-0.4,0){0.4}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.4,0){0.1}{0}{360}
\end{pspicture} 
\ = \alpha_\pb \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}
\ , \ \quad \
&&
\psset{unit=0.425cm}\hspace{-0.5cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psellipse[linecolor=blue,linewidth=1.0pt](0,0)(0.80,0.575)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.4,0){0.1}{0}{360}
\end{pspicture} 
\ = \alpha_{\pa\pb} \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}
\ ,
\label{eq:Y.rules}\\[0.2cm]
&
\psset{unit=0.425cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psbezier[linecolor=blue,linewidth=1.0pt](0.4,0)(0.6,-0.6)(0,-0.4)(0,0)
\psbezier[linecolor=blue,linewidth=1.0pt](0,0)(0,0.4)(0.6,0.6)(0.71,0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}  
\ = x \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linecolor=blue,linewidth=1.0pt](0.4,0)(0.71,0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}\ ,
\ \quad \
&&\psset{unit=0.425cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psbezier[linecolor=blue,linewidth=1.0pt](0.4,0)(-0.2,-0.2)(0.6,-0.6)(0.71,-0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}  
\ = \frac1x \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linecolor=blue,linewidth=1.0pt](0.4,0)(0.71,-0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}\ ,  
\ \quad \ &&
\psset{unit=0.425cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psbezier[linecolor=blue,linewidth=1.0pt](-0.4,0)(0.2,-0.2)(-0.6,-0.6)(-0.71,-0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}  
\ = y \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linecolor=blue,linewidth=1.0pt](-0.4,0)(-0.71,-0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}\ ,  
\ \quad \ &&\hspace{-0.5cm}
\psset{unit=0.425cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psbezier[linecolor=blue,linewidth=1.0pt](-0.4,0)(-0.6,-0.6)(0,-0.4)(0,0)
\psbezier[linecolor=blue,linewidth=1.0pt](0,0)(0,0.4)(-0.6,0.6)(-0.71,0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}  
\ = \frac1y \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linecolor=blue,linewidth=1.0pt](-0.4,0)(-0.71,0.71)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}\ ,
\hspace{-0.5cm}
\\[0.2cm]
\nonumber
&
\psset{unit=0.425cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linecolor=blue,linewidth=1.0pt](-0.4,0)(0.4,0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.1}{0}{360}
\end{pspicture} 
\ = 1 \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.1}{0}{360}
\end{pspicture}
\ , \ \quad \ 
&&\psset{unit=0.425cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psbezier[linecolor=blue,linewidth=1.0pt](-0.4,0)(-0.2,0.4)(0.1,0.4)(0.1,0)
\psbezier[linecolor=blue,linewidth=1.0pt](-0.4,0)(-0.2,-0.4)(0.1,-0.4)(0.1,0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.4,0){0.1}{0}{360}
\end{pspicture} 
\ = \
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psbezier[linecolor=blue,linewidth=1.0pt](0.4,0)(0.2,0.4)(-0.1,0.4)(-0.1,0)
\psbezier[linecolor=blue,linewidth=1.0pt](0.4,0)(0.2,-0.4)(-0.1,-0.4)(-0.1,0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.4,0){0.1}{0}{360}
\end{pspicture} 
\ = 0,
\ \quad \
&&\psset{unit=0.425cm}
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psbezier[linecolor=blue,linewidth=1.0pt](-0.4,0)(-0.2,0.5)(0.7,0.5)(0.7,0)
\psbezier[linecolor=blue,linewidth=1.0pt](-0.4,0)(-0.2,-0.5)(0.7,-0.5)(0.7,0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}
\ = \ 
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psbezier[linecolor=blue,linewidth=1.0pt](0.4,0)(0.2,0.5)(-0.7,0.5)(-0.7,0)
\psbezier[linecolor=blue,linewidth=1.0pt](0.4,0)(0.2,-0.5)(-0.7,-0.5)(-0.7,0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.4,0){0.1}{0}{360}
\end{pspicture} 
\ = 1 \  
\begin{pspicture}[shift=-0.9](-1.0,-1.1)(1.0,1.1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,0)(0,-1.0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,0)(0,-1.0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.4,0){0.1}{0}{360}
\end{pspicture}

==> (inline-15) <==
\begin{pspicture}[shift=-1.5](-2.8,-1.6)(1.5,1.6)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.4}{0}{360}
\rput{-18}(0,0){
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(0.635587,-1.24741)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(0.989949,-0.989949)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(1.24741,-0.635587)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(1.38276,-0.219008)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(1.38276, 0.219008)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(1.24741, 0.635587)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(0.989949, 0.989949)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(0.635587, 1.24741)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.9,0)(-1.24741,-0.635587)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.9,0)(-1.38276,-0.219008)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.9,0)(-1.38276, 0.219008)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.9,0)(-1.24741, 0.635587)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.219008,1.38276)(0.109504, 0.691382)(0.109504, -0.691382)(0.219008,-1.38276)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.219008,1.38276)(-0.109504, 0.691382)(-0.109504, -0.691382)(-0.219008,-1.38276)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.989949,0.989949)(-0.494975,0.494975)(-0.494975,-0.494975)(-0.989949,-0.989949)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.635587,1.24741)(-0.317793,0.623705)(-0.317793,-0.623705)(-0.635587,-1.24741)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.9,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.5,0){0.09}{0}{360}
}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.855951, 0.278115)(0,-1.4)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.475528,-0.154508)(0,-1.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.855951, 0.278115){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.475528,-0.154508){0.09}{0}{360}
\rput(0.242473,-1.53092){$_1$}
\rput(0.703685, -1.38106){$_{...}$}
\rput(1.13137, 1.23137){$_{2k}$}
\rput(-0.726385, 1.57561){$_{2k+p}$}
\rput(-0.242473,-1.53092){$_{N}$}
\rput(-2.15, -0.250295){$_{2k+2\ell+p}$}
\end{pspicture}

==> (inline-16) <==
\begin{pspicture}[shift=-0.6](-0.8,-0.7)(0.8,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\rput(0.499617, -0.687664){$_1$}
\rput(0.808398, 0.262664){$_2$}
\rput(0., 0.85){$_3$}
\rput(-0.808398, 0.262664){$_4$}
\rput(-0.499617, -0.687664){$_5$}
\psbezier[linecolor=blue,linewidth=1.5pt](0.41145, -0.566312)(0.33287, 0.108156)(0., 0.35)(-0.66574, 0.216312)
\psbezier[linecolor=blue,linewidth=1.5pt](0.66574, 0.216312)(0.33287, 0.108156)(0., 0.35)(0., 0.7)
\psline[linecolor=blue,linewidth=1.5pt](-0.41145, -0.566312)(-0.0881678, -0.121353)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.0881678, -0.121353)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.0881678, -0.121353){0.09}{0}{360}
\end{pspicture}\ , \ \
\begin{pspicture}[shift=-0.6](-0.8,-0.7)(0.8,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt](0.35, -0.606218)(0.175, -0.303109)(-0.175, -0.303109)(-0.35, -0.606218)
\psline[linecolor=blue,linewidth=1.5pt](0.35, 0.606218)(0,0)(0.7, 0.)
\psbezier[linecolor=blue,linewidth=1.5pt](-0.7, 0.)(-0.35, 0.)(-0.175, 0.303109)(-0.35, 0.606218)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0,0){0.09}{0}{360}
\rput(0.425, -0.736122){$_1$}
\rput(0.85, 0.){$_2$}
\rput(0.425, 0.736122){$_3$}
\rput(-0.425, 0.736122){$_4$}
\rput(-0.85, 0.){$_5$}
\rput(-0.425, -0.736122){$_6$}
\end{pspicture}\ 
\Bigg) = \
\begin{pspicture}[shift=-1.2](-1.4,-1.3)(1.4,1.3)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.2}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.5,0.2)(0,-1.2)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.3,0.3)(0,-1.2)
\rput(0.380339, -1.29532){$_1$}
\rput(1.02026, -0.884062){$_2$}
\rput(1.33626, -0.192125){$_3$}
\rput(1.228, 0.56081){$_4$}
\rput(0.729865, 1.13569){$_5$}
\rput(0., 1.35){$_6$}
\rput(-0.729865, 1.13569){$_7$}
\rput(-1.228, 0.56081){$_8$}
\rput(-1.33626, -0.192125){$_9$}
\rput(-1.02026, -0.884062){$_{10}$}
\rput(-0.380339, -1.29532){$_{11}$}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(0.648769, 1.0095)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.906899, -0.785833)(0.6046, -0.523889)(0.791857, -0.113852)(1.18779, -0.170778)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.338079, -1.15139)(0.16904, -0.575696)(0.545779, 0.249249)(1.09156, 0.498498)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0., 1.2)(0., 0.6)(-0.16904, -0.575696)(-0.338079, -1.15139)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.18779, -0.170778)(-0.791857, -0.113852)(-0.6046, -0.523889)(-0.906899, -0.785833)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.648769, 1.0095)(-0.5,0.2)(-1.09156, 0.498498)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.3,0.3){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.5,0.2){0.09}{0}{360}
\end{pspicture}

==> (inline-17) <==
\begin{array}{ll}
    \displaystyle \repW_{0,w}(N) \oplus
    \bigoplus_{m=1}^{N/2} \bigoplus_{n=0}^{2m-1} \repW_{m,\omega_{m,n}}(N) \quad & z^{2(k-\ell)}=1\,, \\
    \displaystyle \bigoplus_{m=1}^{N/2} \bigoplus_{n=0}^{2m-1} \repW_{m,\omega_{m,n}}(N)
    & \text{otherwise,}
    \end{array}
\begin{pspicture}[shift=-0.7](-0.8,-0.8)(0.8,0.8)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(0.646716, 0.267878)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(0.267878,0.646716)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(-0.267878,0.646716)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(-0.646716, 0.267878)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(-0.646716,-0.267878)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(-0.267878,-0.646716)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(0.267878,-0.646716)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(0.646716,-0.267878)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0,0){0.09}{0}{360}
\rput(0.325281,-0.785298){$_1$}
\rput(0.785298,-0.325281){$_{...}$}
\rput(-0.325281,-0.785298){$_{2k}$}
\end{pspicture}
\ , \
\begin{pspicture}[shift=-0.7](-0.8,-0.8)(0.8,0.8)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(0.494975,-0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(0.494975,0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(-0.494975,0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(-0.494975,-0.494975)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0,0){0.09}{0}{360}
\rput(0.601041,-0.601041){$_1$}
\rput(0.601041,0.601041){$_{...}$}
\rput(-0.636396,-0.636396){$_{2\ell}$}
\end{pspicture}
\right)
\ = \left[
  \bigoplus_{m=k+\ell+1}^{N/2}
  \bigoplus_{n=0}^{2m-1} \
\begin{pspicture}[shift=-1.5](-2.8,-1.6)(1.5,1.6)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.4}{0}{360}
\rput{-18}(0,0){
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(0.635587,-1.24741)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(0.989949,-0.989949)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(1.24741,-0.635587)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(1.38276,-0.219008)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(1.38276, 0.219008)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(1.24741, 0.635587)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(0.989949, 0.989949)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(0.635587, 1.24741)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.9,0)(-1.24741,-0.635587)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.9,0)(-1.38276,-0.219008)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.9,0)(-1.38276, 0.219008)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.9,0)(-1.24741, 0.635587)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.219008,1.38276)(0.109504, 0.691382)(0.109504, -0.691382)(0.219008,-1.38276)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.219008,1.38276)(-0.109504, 0.691382)(-0.109504, -0.691382)(-0.219008,-1.38276)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.989949,0.989949)(-0.494975,0.494975)(-0.494975,-0.494975)(-0.989949,-0.989949)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.635587,1.24741)(-0.317793,0.623705)(-0.317793,-0.623705)(-0.635587,-1.24741)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.9,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.5,0){0.09}{0}{360}
}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.855951, 0.278115)(0,-1.4)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.475528,-0.154508)(0,-1.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.855951, 0.278115){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.475528,-0.154508){0.09}{0}{360}
\rput(0.242473,-1.53092){$_1$}
\rput(0.703685, -1.38106){$_{...}$}
\rput(1.13137, 1.23137){$_{2k}$}
\rput(-0.726385, 1.57561){$_{2k+p}$}
\rput(-0.242473,-1.53092){$_{2m}$}
\rput(-2.15, -0.250295){$_{2k+2\ell+p}$}
\end{pspicture}\right]
\nonumber\\ 
&\qquad \oplus \ \left[ \bigoplus_{m=k-\ell}^{k+\ell} 
  \bigoplus_{n=0}^{2m-1} \
\begin{pspicture}[shift=-1.3](-2.2,-1.4)(1.5,1.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.1}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.25, 0.25)(0,-1.1)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.25,-0.25)(0,-1.1)
\rput{45}(0,0){
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.35,0)(-0.420952,-1.01627)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.35,0)(0.420952,-1.01627)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.35,0)(1.01627,-0.420952)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.35,0)(1.01627, 0.420952)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.35,0)(0.420952,1.01627)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.35,0)(-0.420952,1.01627)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.35,0)(-1.01627,0.420952)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.35,0)(-1.01627,-0.420952)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.35,0)(-0.2,0.12)(0.2,0.12)(0.35,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.35,0)(-0.2,-0.12)(0.2,-0.12)(0.35,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.35,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.35,0){0.09}{0}{360}
}
\rput(0.478354,-1.15485){$_1$}
\rput(1.15485,-0.478354){$_{...}$}
\rput(-1.65,0.478354){$_{m+k-\ell}$}
\rput(-0.478354,-1.15485){$_{2m}$}
\end{pspicture}\right]
\oplus \  \left[\bigoplus_{m=1}^{k-\ell-1} 
  \bigoplus_{n=0}^{2m-1} \ \ 
\begin{pspicture}[shift=-0.7](-0.8,-0.8)(0.8,0.8)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)(-0.4,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(0.494975,-0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(0.494975,0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(-0.494975,0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(-0.494975,-0.494975)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,0){0.09}{0}{360}
\rput(0.601041,-0.601041){$_1$}
\rput(0.601041,0.601041){$_{...}$}
\rput(-0.636396,-0.636396){$_{2m}$}
\end{pspicture}
\right]\oplus \ 
\begin{pspicture}[shift=-0.7](-0.8,-0.8)(0.8,0.8)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.2,0)(0,-0.7)(0.2,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.2,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.2,0){0.09}{0}{360}
\end{pspicture}

==> (inline-18) <==
\begin{pspicture}[shift=-1.2](-1.3,-1.3)(1.3,1.3)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.2}{0}{360}
\rput(0,0){
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink]{-}(0,0){1.2}{148}{328}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.2}{212}{392}
\psarc[linecolor=lightlightblue,linewidth=0pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.1}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt]{-}(0,0){1.1}{148}{212}
\psline[linecolor=black,linewidth=0.5pt]{-}(-0.932853, 0.582911)(-1.01766, 0.635903)
\psline[linecolor=black,linewidth=0.5pt]{-}(-0.932853, -0.582911)(-1.01766, -0.635903)
}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(0.45922, -1.10866)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(1.10866, -0.45922)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.10866, 0.45922)(0.554328,0.22961)(0.22961,0.554328)(0.45922, 1.10866)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.45922, 1.10866)(0.02961, 0.554328)(0.02961, -0.554328)(-0.45922, -1.10866)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.01627, 0.42095)(-0.554328,0.22961)(-0.554328,-0.22961)(-1.01627, -0.42095)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.9,0)(0,-1.2)(0.5,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.5,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.9,0){0.07}{0}{360}
\rput(0.516623, -1.24724){$_1$}
\rput(1.24724, -0.516623){$_2$}
\rput(1.24724, 0.516623){$_3$}
\rput(0.516623, 1.24724){$_4$}
\rput(-0.516623, 1.24724){$_5$}
\rput(-1.24724, 0.516623){$_6$}
\rput(-1.24724, -0.516623){$_7$}
\rput(-0.516623, -1.24724){$_8$}
\end{pspicture}
\ = \ 
\begin{pspicture}[shift=-1.2](-1.3,-1.3)(1.3,1.3)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.2}{0}{360}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(0.45922, -1.10866)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(1.10866, -0.45922)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.10866, 0.45922)(0.554328,0.22961)(0.22961,0.554328)(0.45922, 1.10866)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.45922, 1.10866)(0.02961, 0.554328)(0.02961, -0.554328)(-0.45922, -1.10866)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.10866, 0.45922)(-0.554328,0.22961)(-0.554328,-0.22961)(-1.10866, -0.45922)
\psarc[linecolor=black,linewidth=0.5pt]{-}(0,0){1.2}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.9,0)(0,-1.2)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.5,0)(0,-1.2)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.5,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.9,0){0.07}{0}{360}
\rput(0.516623, -1.24724){$_1$}
\rput(1.24724, -0.516623){$_2$}
\rput(1.24724, 0.516623){$_3$}
\rput(0.516623, 1.24724){$_4$}
\rput(-0.516623, 1.24724){$_5$}
\rput(-1.24724, 0.516623){$_6$}
\rput(-1.24724, -0.516623){$_7$}
\rput(-0.516623, -1.24724){$_8$}
\end{pspicture}
\ - \frac{\alpha_\pb}{\beta}\
\begin{pspicture}[shift=-1.2](-1.3,-1.3)(1.3,1.3)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.2}{0}{360}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(0.45922, -1.10866)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(1.10866, -0.45922)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.10866, 0.45922)(0.554328,0.22961)(0.22961,0.554328)(0.45922, 1.10866)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.45922, 1.10866)(0.02961, 0.554328)(0.02961, -0.554328)(-0.45922, -1.10866)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.10866, 0.45922)(-0.554328,0.22961)(-0.554328,-0.22961)(-1.10866, -0.45922)
\psarc[linecolor=black,linewidth=0.5pt]{-}(0,0){1.2}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.5,0)(0,-1.2)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.5,0)(0,-1.2)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.5,0){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.5,0){0.07}{0}{360}
\rput(0.516623, -1.24724){$_1$}
\rput(1.24724, -0.516623){$_2$}
\rput(1.24724, 0.516623){$_3$}
\rput(0.516623, 1.24724){$_4$}
\rput(-0.516623, 1.24724){$_5$}
\rput(-1.24724, 0.516623){$_6$}
\rput(-1.24724, -0.516623){$_7$}
\rput(-0.516623, -1.24724){$_8$}
\end{pspicture}

==> (inline-19) <==
\begin{pspicture}[shift=-1.1](-1.2,-1.4)(1.4,1.2)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.2}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white]{-}(0,0){0.7}{0}{360}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.676148, 0.181173)(1.15911, 0.310583)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.671751, 0.671751)(0.245878, 0.91763)(0.181173, 0.676148)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, 0.676148)(-0.310583, 1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.848528, 0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, 0.181173)(-1.15911, 0.310583)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, -0.181173)(-1.15911, -0.310583)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.848528, -0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, -0.676148)(-0.310583, -1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.181173, -0.676148)(0.310583, -1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.848528, -0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.676148, -0.181173)(1.15911, -0.310583)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt,linewidth=0.5pt]{-}(0,-1.2)(0,-0.7)
\rput(0.362347, -1.3523){$_1$}
\rput(0.989949, -0.989949){$_2$}
\rput(1.3523, -0.362347){$_3$}
\rput(1.3523, 0.362347){$_{...}$}
\rput(0.989949, 0.989949){$_j$}
\rput(0.362347, 1.3923){$_{j+1}$}
\rput(-1.13066, -1.13066){$_{N-1}$}
\rput(-0.362347, -1.3523){$_N$}
\end{pspicture}\ , 
\qquad 
c_j^\dagger =  \
\psset{unit=0.8cm}
\begin{pspicture}[shift=-1.1](-1.2,-1.4)(1.4,1.2)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.2}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=white]{-}(0,0){0.7}{0}{360}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.676148, 0.181173)(1.15911, 0.310583)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.848528, 0.848528)(0.671751, 0.671751)(0.245878, 0.91763)(0.310583, 1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, 0.676148)(-0.310583, 1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.848528, 0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, 0.181173)(-1.15911, 0.310583)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.676148, -0.181173)(-1.15911, -0.310583)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.848528, -0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.181173, -0.676148)(-0.310583, -1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.181173, -0.676148)(0.310583, -1.15911)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.848528, -0.848528)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.676148, -0.181173)(1.15911, -0.310583)
\psline[linestyle=dashed, dash= 1.5pt 1.5pt,linewidth=0.5pt]{-}(0,-1.2)(0,-0.7)
\rput(0.362347, -1.3523){$_1$}
\rput(0.989949, -0.989949){$_2$}
\rput(1.3523, -0.362347){$_3$}
\rput(1.3523, 0.362347){$_{...}$}
\rput(0.989949, 0.989949){$_j$}
\rput(0.362347, 1.3923){$_{j+1}$}
\rput(-1.13066, -1.13066){$_{N-1}$}
\rput(-0.362347, -1.3523){$_N$}
\end{pspicture}

==> (inline-20) <==
\begin{pspicture}[shift=-1.5](-2.0,-1.6)(1.5,1.6)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.4}{0}{360}
\rput{72}
(0,0){
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue,linecolor=lightlightblue]{-}(0,0){1.31}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink]{-}(0,0){1.4}{-12}{168}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink]{-}(0,0){1.4}{12}{192}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.3}{-12}{168}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.3}{12}{192}
\psline[linecolor=black,linewidth=0.5pt]{-}(1.36941, -0.291076)(1.27159, -0.270285)
\psline[linecolor=black,linewidth=0.5pt]{-}(-1.36941, -0.291076)(-1.27159, -0.270285)
}
\rput{-18}
(0,0){
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(0.635587,-1.24741)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(0.989949,-0.989949)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(1.24741,-0.635587)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(1.38276,-0.219008)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(1.38276, 0.219008)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(1.24741, 0.635587)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(0.989949, 0.989949)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.5,0)(0.635587, 1.24741)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.203365,1.28399)(0.109504, 0.691382)(0.109504, -0.691382)(0.203365,-1.28399)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.203365,1.28399)(-0.109504, 0.691382)(-0.109504, -0.691382)(-0.203365,-1.28399)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.590188,1.15831)(-0.317793,0.623705)(-0.317793,-0.623705)(-0.590188,-1.15831)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.919239,0.919239)(-0.494975,0.494975)(-0.494975,-0.494975)(-0.919239,-0.919239)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.15831, 0.590188)(-0.695503, 0.226995)(-0.695503,-0.226995)(-1.15831,-0.590188)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.28399, 0.203365)(-0.793844, 0.0782172)(-0.793844,-0.0782172)(-1.28399,-0.203365)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-1.1,0){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.5,0){0.09}{0}{360}
}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-1.04616, 0.339919)(0,-1.4)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.475528,-0.154508)(0,-1.4)
\rput{-18}(0,0)
{\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-1.1,0){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.5,0){0.09}{0}{360}
}
\rput(0.242473,-1.53092){$_1$}
\rput(0.703685, -1.38106){$_{...}$}
\rput(1.13137, 1.23137){$_{2k}$}
\rput(-1.75, 0.650295){$_{2k+m}$}
\end{pspicture}

==> (inline-21) <==
\begin{pspicture}[shift=-3.4](-5,-3.5)(3.9,3.5)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){3.5}{0}{360}
\rput(-0.8,-1.1){
\pspolygon[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink](-2,-0.15)(-2,0.15)(2,0.15)(2,-0.15)\rput(0,0){$_{2m}$}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.2,-0.15)(-0.2,-0.55)(0.2,-0.55)(0.2,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.6,-0.15)(-0.6,-0.95)(0.6,-0.95)(0.6,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.0,-0.15)(-1.0,-1.35)(1.0,-1.35)(1.0,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.4,-0.15)(-1.4,-1.75)(1.4,-1.75)(1.4,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.8,-0.15)(-1.8,-2.15)(1.8,-2.15)(1.8,-0.15)
}
\psline[linecolor=blue,linewidth=1.5pt]{-}(2.1,0)(2.47487, -2.47487)
\psline[linecolor=blue,linewidth=1.5pt]{-}(2.1,0)(3.23358, -1.33939)
\psline[linecolor=blue,linewidth=1.5pt]{-}(2.1,0)(3.5,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(2.1,0)(3.23358, 1.33939)
\psline[linecolor=blue,linewidth=1.5pt]{-}(2.1,0)(2.47487, 2.47487)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.6,-0.95)(-0.6,0)(1.14805, 2.77164)(1.33939, 3.23358)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.0,-0.95)(-1.0,0)(0,3)(0,3.5)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.4,-0.95)(-1.4,0)(-1.14805, 2.77164)(-1.33939, 3.23358)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.8,-0.95)(-1.8,0)(-2.12132, 2.12132)(-2.47487, 2.47487)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-2.2,-0.95)(-2.2,-0.3)(-2.77164, 1.14805)(-3.23358, 1.33939)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-2.6,-0.95)(-2.6,-0.5)(-3,0)(-3.5,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.2,-0.95)(-0.2,0)(1.0,0)(2.1,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.2,-0.95)(0.2,-0.2)(1.0,-0.1)(2.1,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.6,-0.95)(0.6,-0.4)(1.0,-0.2)(2.1,0)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.0,-0.95)(1.0,-0.8)(1.0,-0.3)(2.1,0)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.8,-1.375)(0,-3.5)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(2.1,0)(0,-3.5)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.8,-1.375){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(2.1,0){0.09}{0}{360}
\rput(2.6163, -2.6163){$_1$}
\rput(3.41835, -1.41593){$_2$}
\rput(3.75,0){$_{...}$}
\rput(3.3, 2.6){$_{2k-m+p}$}
\rput(-4.15,0){$_{2k+2p}$}
\end{pspicture}

==> (inline-22) <==
\begin{pspicture}[shift=-0.9](-1.4,-1)(1.2,1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.9}{0}{360}
\rput{135}
(0,0){
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink]{-}(0,0){0.9}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.9}{-123}{57}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.9}{123}{303}
\psarc[linecolor=lightlightblue,linewidth=0pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.8}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.8}{57}{123}
\psline[linecolor=black,linewidth=0.5pt]{-}(0.435711, 0.670936)(0.490175, 0.754804)
\psline[linecolor=black,linewidth=0.5pt]{-}(-0.435711, 0.670936)(-0.490175, 0.754804)
}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(-0.831492, 0.344415)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(-0.344415, 0.831492)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(0.344415, 0.831492)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(0.831492, 0.344415)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(0.831492, -0.344415)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(0.344415, -0.831492)
\psline[linestyle=dashed,dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,-0.9)(0.3,0.3)
\psline[linestyle=dashed,dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,-0.9)(-0.4,-0.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.3,0.3){0.09}{0}
{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.306147,-0.739104)(-0.0765367,-0.184776)(-0.184776,-0.0765367)(-0.739104,-0.306147)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,-0.4){0.07}{0}{360}
\rput(0.420952,-1.01627){$_1$}
\rput(1.01627,-0.420952){$_2$}
\rput(1.01627,0.420952){$_3$}
\rput(0.420952,1.01627){$_{...}$}
\rput(-1.01627,0.420952){$_{2k}$}
\rput(-1.14627,-0.480952){$_{2k+1}$}
\rput(-0.420952,-1.01627){$_{2k+2}$}
\end{pspicture}
\ = (\id_{2k} \otimes P_2) \cdot u\
\qquad \textrm{with}
\qquad 
u = \ 
\begin{pspicture}[shift=-0.9](-1.4,-1)(1.2,1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.9}{0}{360}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(-0.831492, 0.344415)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(-0.344415, 0.831492)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(0.344415, 0.831492)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(0.831492, 0.344415)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(0.831492, -0.344415)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(0.344415, -0.831492)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.344415,-0.831492)(-0.0765367,-0.184776)(-0.184776,-0.0765367)(-0.831492,-0.344415)
\psline[linestyle=dashed,dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,-0.9)(0.3,0.3)
\psline[linestyle=dashed,dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,-0.9)(-0.4,-0.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.3,0.3){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,-0.4){0.07}{0}{360}
\rput(0.420952,-1.01627){$_1$}
\rput(1.01627,-0.420952){$_2$}
\rput(1.01627,0.420952){$_3$}
\rput(0.420952,1.01627){$_{...}$}
\rput(-1.01627,0.420952){$_{2k}$}
\rput(-1.14627,-0.480952){$_{2k+1}$}
\rput(-0.420952,-1.01627){$_{2k+2}$}
\end{pspicture}

==> (inline-23) <==
\begin{pspicture}[shift=-0.9](-1.4,-1)(1.2,1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.9}{0}{360}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(-0.831492, 0.344415)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(-0.344415, 0.831492)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(0.344415, 0.831492)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(0.831492, 0.344415)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(0.831492, -0.344415)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(0.344415, -0.831492)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(-0.831492,-0.344415)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(-0.344415, -0.831492)
\psline[linestyle=dashed,dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,-0.9)(0.3,0.3)
\psline[linestyle=dashed,dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,-0.9)(-0.1,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.3,0.3){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.1,-0.7){0.07}{0}{360}
\rput(0.420952,-1.01627){$_1$}
\rput(1.01627,-0.420952){$_2$}
\rput(1.01627,0.420952){$_3$}
\rput(0.420952,1.01627){$_{...}$}
\rput(-1.14627,-0.480952){$_{2k-1}$}
\rput(-0.420952,-1.01627){$_{2k}$}
\end{pspicture}
\equiv -\veps 
\begin{pspicture}[shift=-0.9](-1.4,-1)(1.2,1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.9}{0}{360}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(-0.831492, 0.344415)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(-0.344415, 0.831492)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(0.344415, 0.831492)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(0.831492, 0.344415)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(0.831492, -0.344415)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(0.344415, -0.831492)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(-0.831492,-0.344415)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(-0.344415, -0.831492)
\psline[linestyle=dashed,dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,-0.9)(0.3,0.3)
\psline[linestyle=dashed,dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,-0.9)(-0.4,-0.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.3,0.3){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,-0.4){0.07}{0}{360}
\rput(0.420952,-1.01627){$_1$}
\rput(1.01627,-0.420952){$_2$}
\rput(1.01627,0.420952){$_3$}
\rput(0.420952,1.01627){$_{...}$}
\rput(-1.14627,-0.480952){$_{2k-1}$}
\rput(-0.420952,-1.01627){$_{2k}$}
\end{pspicture}
= -\veps x^{-1}\Omega\cdot
\begin{pspicture}[shift=-0.9](-1.4,-1)(1.2,1)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.9}{0}{360}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(-0.831492, 0.344415)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(-0.344415, 0.831492)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(0.344415, 0.831492)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(0.831492, 0.344415)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(0.831492, -0.344415)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(0.344415, -0.831492)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(-0.831492,-0.344415)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.3,0.3)(-0.344415, -0.831492)
\psline[linestyle=dashed,dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,-0.9)(0.3,0.3)
\psline[linestyle=dashed,dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,-0.9)(-0.1,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.3,0.3){0.09}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.1,-0.7){0.07}{0}{360}
\rput(0.420952,-1.01627){$_1$}
\rput(1.01627,-0.420952){$_2$}
\rput(1.01627,0.420952){$_3$}
\rput(0.420952,1.01627){$_{...}$}
\rput(-1.14627,-0.480952){$_{2k-1}$}
\rput(-0.420952,-1.01627){$_{2k}$}
\end{pspicture}

==> (inline-24) <==
\begin{pspicture}[shift=-1.5](-1.5,-1.6)(1.7,1.6)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.4}{0}{360}
\rput(0,0){
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink]{-}(0,0){1.4}{135}{315}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.4}{261}{441}
\psarc[linecolor=lightlightblue,linewidth=0pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.3}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt]{-}(0,0){1.3}{135}{261}
\psline[linecolor=black,linewidth=0.5pt]{-}(-0.919239, 0.919239)(-0.989949, 0.989949)
\psline[linecolor=black,linewidth=0.5pt]{-}(-0.203365, -1.28399)(-0.219008, -1.38276)
}
\rput{108}
(0,0){
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.401722, 1.23637)(0.258819, 0.865926)(-0.258819, 0.865926)(-0.401722, 1.23637)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.05172, 0.764121)(0.565685,0.365685)(-0.565685,0.365685)(-1.05172, 0.764121)
\psline[linecolor=blue,linewidth=1.5pt]{-}(1.4,0)(0,-0.25)
\psline[linecolor=blue,linewidth=1.5pt]{-}(1.13262,-0.822899)(0,-0.25)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.432624,-1.33148)(0,-0.25)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.432624,-1.33148)(0,-0.25)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-1.13262,-0.822899)(0,-0.25)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-1.4,0)(0,-0.25)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0,-0.25){0.09}{0}{360}
}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.237764, 0.0772542)(0,-1.4)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-1.09371, -0.35537)(0,-1.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-1.09371, -0.35537){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.237764, 0.0772542){0.09}{0}{360}
\rput(0.494427,-1.52169){$_1$}
\rput(1.29443,-0.940456){$_2$}
\rput(1.58,0){$_{...}$}
\rput(-0.494427,1.52169){$_{2k}$}
\rput(-0.494427,-1.52169){$_{2k+4}$}
\end{pspicture}
\ = (\id_{2k} \otimes P_4) \cdot u
\qquad\textrm{with}\qquad
u = \ 
\begin{pspicture}[shift=-1.5](-1.5,-1.6)(1.7,1.6)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.4}{0}{360}
\rput{108}(0,0){
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.432624, 1.33148)(0.258819, 0.865926)(-0.258819, 0.865926)(-0.432624, 1.33148)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.13262,0.822899)(0.565685,0.365685)(-0.565685,0.365685)(-1.13262,0.822899)
\psline[linecolor=blue,linewidth=1.5pt]{-}(1.4,0)(0,-0.25)
\psline[linecolor=blue,linewidth=1.5pt]{-}(1.13262,-0.822899)(0,-0.25)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.432624,-1.33148)(0,-0.25)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.432624,-1.33148)(0,-0.25)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-1.13262,-0.822899)(0,-0.25)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-1.4,0)(0,-0.25)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0,-0.25){0.09}{0}{360}
}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.237764, 0.0772542)(0,-1.4)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-1.14127, -0.37082)(0,-1.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-1.14127, -0.37082){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.237764, 0.0772542){0.09}{0}{360}
\rput(0.494427,-1.52169){$_1$}
\rput(1.29443,-0.940456){$_2$}
\rput(1.58,0){$_{...}$}
\rput(-0.494427,1.52169){$_{2k}$}
\rput(-1.29443,0.940456){$_{...}$}
\rput(-0.494427,-1.52169){$_{2k+4}$}
\end{pspicture}

==> (inline-25) <==
\begin{pspicture}[shift=-1.3](-1.4,-1.4)(1.4,1.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.4}{0}{360}
\rput{-150}(0,0){\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.3523,0.362347)(0.965926, 0.258819)(0.965926,-0.258819)(1.3523, -0.362347)}
\rput{60}(0,0){\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.3523,0.362347)(0.965926, 0.258819)(0.965926,-0.258819)(1.3523, -0.362347)}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(-0.989949,0.989949)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(-1.3523,0.362347)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(-0.362347,1.3523)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(-0.362347,-1.3523)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(1.3523,0.362347)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(0.362347,-1.3523)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(0.989949,-0.989949)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(1.3523,-0.362347)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-1.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\end{pspicture}\ ,
\qquad
v_2 \to \
\begin{pspicture}[shift=-1.3](-1.4,-1.4)(1.4,1.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.4}{0}{360}
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(-0.989949,-0.989949)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(-1.3523, -0.362347)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(-0.362347, -1.3523)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0,0)(0.989949,0.989949)
\rput{-60}(0,0){\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.3523,0.362347)(0.965926, 0.258819)(0.965926,-0.258819)(1.3523, -0.362347)}
\rput{0}(0,0){\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.3523,0.362347)(0.965926, 0.258819)(0.965926,-0.258819)(1.3523, -0.362347)}
\rput{120}(0,0){
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.3523,0.362347)(0.965926, 0.258819)(0.965926,-0.258819)(1.3523, -0.362347)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.989949,-0.989949)(0.694975,-0.494975)(0.694975, 0.494975)(0.989949, 0.989949)
}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-1.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\end{pspicture} \ ,
\qquad
v_3 \to \ 
\begin{pspicture}[shift=-1.3](-1.4,-1.4)(1.4,1.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.4}{0}{360}
\rput{150}(0,0){\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.3523,0.362347)(0.965926, 0.258819)(0.965926,-0.258819)(1.3523, -0.362347)}
\rput{60}(0,0){\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.3523,0.362347)(0.965926, 0.258819)(0.965926,-0.258819)(1.3523, -0.362347)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.989949,-0.989949)(0.694975,-0.494975)(0.694975, 0.494975)(0.989949, 0.989949)}
\rput{-60}(0,0){\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.3523,0.362347)(0.965926, 0.258819)(0.965926,-0.258819)(1.3523, -0.362347)}
\rput{-120}(0,0){\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.3523,0.362347)(0.965926, 0.258819)(0.965926,-0.258819)(1.3523, -0.362347)}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.3523,-0.362347)(0.676148, -0.181173)(-0.676148, -0.181173)(-1.3523, -0.362347)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-1.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\end{pspicture}
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\nonumber\\[0.3cm] 
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad&
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.20,-0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.20,-0.20)(0.20,-0.20)(0.494975, -0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.20,-0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, -0.494975)(-0.20,-0.20)(0.20,-0.20)(0.494975, -0.494975)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(0,0)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.09}{0}{360}
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\nonumber\\[0.3cm]
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.20,0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad&
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.5,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(-0.5,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.20,0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.5,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0.5,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(0.20,-0.20)(0.494975, -0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.494975, 0.494975)(-0.20,0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash= 1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.20,-0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,-0.45)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,-0.5){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.20,-0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}
\qquad
\begin{pspicture}[shift=-0.6](-0.7,-0.7)(0.7,0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.7}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,0.5)(0,-0.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=black]{-}(0,0.5){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, 0.494975)(0.20,0.20)(-0.20,0.20)(-0.494975, 0.494975)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.494975, -0.494975)(0.20,-0.20)(-0.20,-0.20)(-0.494975, -0.494975)
\rput(0.636396, -0.636396){$_1$}
\rput(0.636396, 0.636396){$_2$}
\rput(-0.636396, 0.636396){$_3$}
\rput(-0.636396, -0.636396){$_4$}
\end{pspicture}

==> (inline-26) <==
\begin{pspicture}[shift=-1.5](-1.7,-1.6)(1.7,1.6)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.4}{0}{360}
\rput{144}(0,0){
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink]{-}(0,0){1.4}{63}{243}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.4}{117}{297}
\psarc[linecolor=lightlightblue,linewidth=0pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.3}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt]{-}(0,0){1.3}{63}{117}
\psline[linecolor=black,linewidth=0.5pt]{-}(0.590188, 1.15831)(0.635587, 1.24741)
\psline[linecolor=black,linewidth=0.5pt]{-}(-0.590188, 1.15831)(-0.635587, 1.24741)
}
\rput{144}(0,0){
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.401722, 1.23637)(0.258819, 0.865926)(-0.258819, 0.865926)(-0.401722, 1.23637)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.13262,0.822899)(0.565685,0.365685)(-0.565685,0.365685)(-1.13262,0.822899)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.432624,-1.33148)(0.258819,-0.865926)(-0.258819,-0.865926)(-0.432624,-1.33148)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.13262,-0.822899)(0.565685,-0.365685)(-0.565685,-0.365685)(-1.13262,-0.822899)
\psline[linecolor=blue,linewidth=1.5pt]{-}(1.4,0)(-1.4,0)
}
\psarc[linecolor=black,linewidth=0.5pt]{-}(0,0){1.4}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.705342,0.97082)(0,-1.4)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.558396,-0.768566)(0,-1.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.675953, -0.93037){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.705342, 0.97082){0.07}{0}{360}
\rput(0.494427,-1.52169){$_1$}
\rput(1.29443,-0.940456){$_2$}
\rput(1.58,0){$_{...}$}
\rput(1.49443,0.940456){$_{\frac N2-1}$}
\rput(0.494427,1.55169){$_{\frac N2}$}
\rput(-0.494427,1.52169){$_{...}$}
\rput(-1.58,0){$_{...}$}
\rput(-1.31602,-1.09602){$_{N-1}$}
\rput(-0.494427,-1.52169){$_{N}$}
\end{pspicture}
\ = (\id_{N-2} \otimes P_2) \cdot u 
\qquad \textrm{with} \qquad
u = \ 
\begin{pspicture}[shift=-1.5](-1.7,-1.6)(1.7,1.6)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.4}{0}{360}
\rput{144}(0,0){
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.432624, -1.33148)(0.258819, -0.865926)(-0.258819, -0.865926)(-0.432624, -1.33148)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.13262,-0.822899)(0.565685, -0.365685)(-0.565685, -0.365685)(-1.13262,-0.822899)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.432624, 1.33148)(0.258819, 0.865926)(-0.258819, 0.865926)(-0.432624, 1.33148)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.13262,0.822899)(0.565685,0.365685)(-0.565685,0.365685)(-1.13262,0.822899)
\psline[linecolor=blue,linewidth=1.5pt]{-}(1.4,0)(-1.4,0)
}
\psarc[linecolor=black,linewidth=0.5pt]{-}(0,0){1.4}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.705342,0.97082)(0,-1.4)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.705342,-0.97082)(0,-1.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.705342,-0.97082){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.705342, 0.97082){0.07}{0}{360}
\rput(0.494427,-1.52169){$_1$}
\rput(1.29443,-0.940456){$_2$}
\rput(1.58,0){$_{...}$}
\rput(1.49443,0.940456){$_{\frac N2-1}$}
\rput(0.494427,1.55169){$_{\frac N2}$}
\rput(-0.494427,1.52169){$_{...}$}
\rput(-1.58,0){$_{...}$}
\rput(-1.31602,-1.09602){$_{N-1}$}
\rput(-0.494427,-1.52169){$_{N}$}
\end{pspicture}

==> (inline-27) <==
\begin{pspicture}[shift=-1.5](-1.7,-1.6)(1.7,1.6)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.4}{0}{360}
\rput{144}(0,0){
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink]{-}(0,0){1.4}{63}{243}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.4}{117}{297}
\psarc[linecolor=lightlightblue,linewidth=0pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.3}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt]{-}(0,0){1.3}{63}{117}
\psline[linecolor=black,linewidth=0.5pt]{-}(0.590188, 1.15831)(0.635587, 1.24741)
\psline[linecolor=black,linewidth=0.5pt]{-}(-0.590188, 1.15831)(-0.635587, 1.24741)
}
\rput{144}(0,0){
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.401722, 1.23637)(0.258819, 0.865926)(-0.258819, 0.865926)(-0.401722, 1.23637)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.13262,0.822899)(0.565685,0.365685)(-0.565685,0.365685)(-1.13262,0.822899)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.432624,-1.33148)(0.258819,-0.865926)(-0.258819,-0.865926)(-0.432624,-1.33148)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.13262,-0.822899)(0.565685,-0.365685)(-0.565685,-0.365685)(-1.13262,-0.822899)
\psline[linecolor=blue,linewidth=1.5pt]{-}(1.4,0)(-1.4,0)
}
\psarc[linecolor=black,linewidth=0.5pt]{-}(0,0){1.4}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.675953, -0.93037)(0,-1.4)(0.440839, 0.606763)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.675953, -0.93037){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.440839, 0.606763)
{0.07}{0}{360}
\rput(0.494427,-1.52169){$_1$}
\rput(1.29443,-0.940456){$_2$}
\rput(1.58,0){$_{...}$}
\rput(1.49443,0.940456){$_{\frac N2-1}$}
\rput(0.494427,1.55169){$_{\frac N2}$}
\rput(-0.494427,1.52169){$_{...}$}
\rput(-1.58,0){$_{...}$}
\rput(-1.31602,-1.09602){$_{N-1}$}
\rput(-0.494427,-1.52169){$_{N}$}
\end{pspicture}
\begin{pspicture}[shift=-1.6](-1.7,-1.7)(1.9,1.7)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=babyblue,linecolor=black]{-}(0,0){1.6}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.4}{0}{360}
\rput{144}(0,0){
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink]{-}(0,0){1.4}{63}{243}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.4}{117}{297}
\psarc[linecolor=lightlightblue,linewidth=0pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.3}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt]{-}(0,0){1.3}{63}{117}
\psline[linecolor=black,linewidth=0.5pt]{-}(0.590188, 1.15831)(0.635587, 1.24741)
\psline[linecolor=black,linewidth=0.5pt]{-}(-0.590188, 1.15831)(-0.635587, 1.24741)
}
\rput{144}(0,0){
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.401722, 1.23637)(0.258819, 0.865926)(-0.258819, 0.865926)(-0.401722, 1.23637)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.13262,0.822899)(0.565685,0.365685)(-0.565685,0.365685)(-1.13262,0.822899)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.432624,-1.33148)(0.258819,-0.865926)(-0.258819,-0.865926)(-0.432624,-1.33148)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.13262,-0.822899)(0.565685,-0.365685)(-0.565685,-0.365685)(-1.13262,-0.822899)
\psline[linecolor=blue,linewidth=1.5pt]{-}(1.4,0)(-1.4,0)
}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.440839, 0.606763)(0,-1.4)(-0.675953, -0.93037)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.675953, -0.93037){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.440839, 0.606763){0.07}{0}{360}
\rput(0.556231, -1.7119){$_1$}
\rput(1.45623, -1.05801){$_2$}
\rput(1.8,0){$_{...}$}
\rput(1.65668, 1.0874){$_{\frac N2-1}$}
\rput(0.571681, 1.75945){$_{\frac N2}$}
\rput(-0.556231, 1.7119){$_{...}$}
\rput(-1.53713, -1.11679){$_{N-1}$}
\rput(-0.556231, -1.7119){$_{N}$}
\end{pspicture}
\ = \ 
\begin{pspicture}[shift=-1.7](-1.7,-1.8)(2.0,1.8)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.7}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=babyblue,linecolor=black]{-}(0,0){1.2}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\rput(0,0){
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink]{-}(0,0){1.0}{191.25}{371.25}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{258.55}{438.55}
\psarc[linecolor=lightlightblue,linewidth=0pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){0.9}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt]{-}(0,0){0.9}{191.25}{258.55}
\psline[linecolor=black,linewidth=0.5pt]{-}(-0.882707, -0.175581)(-0.980785, -0.19509)
\psline[linecolor=black,linewidth=0.5pt]{-}(-0.178661, -0.882088)(-0.198513,-0.980098)
}
\rput{135}(0,0){
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.92388,0.382683)(-0.277164,0.114805)(0.277164,0.114805)(0.92388,0.382683)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.34804, 0.829981)(-0.114805,0.377164)(0.114805,0.377164)(0.34804, 0.829981)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.382683,-0.92388)(-0.114805,-0.377164)(0.114805,-0.377164)(0.382683,-0.92388)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.92388,-0.382683)(-0.277164,-0.114805)(0.277164,-0.114805)(0.92388,-0.382683)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0,-0.75){0.07}{0}{360}
}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.37533, 0.999235)(1.17307, 0.852289)(0.448075, 1.37903)(0.525329, 1.6168)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.525329, 1.6168)(-0.448075, 1.37903)(0.554891, 1.33963)(0.45922, 1.10866)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.37533, 0.999235)(-1.17307, 0.852289)(-0.554891, 1.33963)(-0.45922, 1.10866)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.7, 0)(-1.45, 0)(-1.33963, 0.554891)(-1.10866, 0.45922)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.37533, -0.999235)(-1.17307, -0.852289)(-1.33963, -0.554891)(-1.10866, -0.45922)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.525329, -1.6168)(-0.448075, -1.37903)(-0.554891, -1.33963)(-0.45922, -1.10866)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.525329, -1.6168)(0.448075, -1.37903)(0.554891, -1.33963)(0.45922, -1.10866)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.37533, -0.999235)(1.17307, -0.852289)(1.33963, -0.554891)(1.10866, -0.45922)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.7, 0)(1.45, 0)(1.33963, 0.554891)(1.10866, 0.45922)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,-1.7)(-0.51,-0.51)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,-1.7)(0.53033,0.53033)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.51,-0.51){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.53033,0.53033){0.07}{0}{360}
\rput(0.587132, -1.80701){$_1$}
\rput(1.53713, -1.11679){$_2$}
\rput(1.9,0){$_{...}$}
\rput(1.72758, 1.14618){$_{\frac N2-1}$}
\rput(0.602583, 1.85456){$_{\frac N2}$}
\rput(-0.587132, 1.80701){$_{...}$}
\rput(-1.61803, -1.17557){$_{N-1}$}
\rput(-0.587132, -1.80701){$_{N}$}
\end{pspicture}
\ = \ 
\begin{pspicture}[shift=-1.7](-1.7,-1.8)(2.0,1.8)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.7}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=babyblue,linecolor=black]{-}(0,0){1.2}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.0}{0}{360}
\rput{135}(0,0){
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.382683,0.92388)(-0.114805,0.377164)(0.114805,0.377164)(0.382683,0.92388)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.92388,0.382683)(-0.277164,0.114805)(0.277164,0.114805)(0.92388,0.382683)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.382683,-0.92388)(-0.114805,-0.377164)(0.114805,-0.377164)(0.382683,-0.92388)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.92388,-0.382683)(-0.277164,-0.114805)(0.277164,-0.114805)(0.92388,-0.382683)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0,-0.75){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0,0.75){0.07}{0}{360}
}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.37533, 0.999235)(1.17307, 0.852289)(0.448075, 1.37903)(0.525329, 1.6168)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.525329, 1.6168)(-0.448075, 1.37903)(0.554891, 1.33963)(0.45922, 1.10866)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.37533, 0.999235)(-1.17307, 0.852289)(-0.554891, 1.33963)(-0.45922, 1.10866)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.7, 0)(-1.45, 0)(-1.33963, 0.554891)(-1.10866, 0.45922)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.37533, -0.999235)(-1.17307, -0.852289)(-1.33963, -0.554891)(-1.10866, -0.45922)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.525329, -1.6168)(-0.448075, -1.37903)(-0.554891, -1.33963)(-0.45922, -1.10866)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.525329, -1.6168)(0.448075, -1.37903)(0.554891, -1.33963)(0.45922, -1.10866)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.37533, -0.999235)(1.17307, -0.852289)(1.33963, -0.554891)(1.10866, -0.45922)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.7, 0)(1.45, 0)(1.33963, 0.554891)(1.10866, 0.45922)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,-1.7)(-0.53033,-0.53033)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,-1.7)(0.53033,0.53033)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.53033,-0.53033){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.53033,0.53033){0.07}{0}{360}
\rput(0.587132, -1.80701){$_1$}
\rput(1.53713, -1.11679){$_2$}
\rput(1.9,0){$_{...}$}
\rput(1.72758, 1.14618){$_{\frac N2-1}$}
\rput(0.602583, 1.85456){$_{\frac N2}$}
\rput(-0.587132, 1.80701){$_{...}$}
\rput(-1.61803, -1.17557){$_{N-1}$}
\rput(-0.587132, -1.80701){$_{N}$}
\end{pspicture}

==> (inline-28) <==
\begin{pspicture}[shift=-1.3](-1.4,-1.4)(1.4,1.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.4}{0}{360}
\rput{195}
(0,0){
\pspolygon[linecolor=lightblue,linewidth=0.5pt,fillstyle=solid,fillcolor=lightblue](0.48541, -0.352671)(1.13262, -0.822899)(-1.13262, -0.822899)(-0.48541, -0.352671)
\psarc[fillstyle=solid,fillcolor=lightblue,linewidth=0.5pt,linecolor=lightblue]{-}(0,0){1.4}{-144}{-36}
\psarc[fillstyle=solid,fillcolor=lightlightblue,linewidth=0pt,linecolor=lightlightblue]{-}(0,0){0.6}{-148}{-32}
\psarc[fillstyle=solid,fillcolor=lightlightblue,linewidth=0.5pt]{-}(0,0){0.6}{-144}{-36}
\psline[linewidth=0.5pt]{-}(0.48541, -0.352671)(1.13262, -0.822899)
\psline[linewidth=0.5pt]{-}(-0.48541, -0.352671)(-1.13262, -0.822899)
\rput{180}(0,0){
\pspolygon[linecolor=lightblue,linewidth=0.5pt,fillstyle=solid,fillcolor=lightblue](0.48541, -0.352671)(1.13262, -0.822899)(-1.13262, -0.822899)(-0.48541, -0.352671)
\psarc[fillstyle=solid,fillcolor=lightblue,linewidth=0.5pt,linecolor=lightblue]{-}(0,0){1.4}{-144}{-36}
\psarc[fillstyle=solid,fillcolor=lightlightblue,linewidth=0pt,linecolor=lightlightblue]{-}(0,0){0.6}{-148}{-32}
\psarc[fillstyle=solid,fillcolor=lightlightblue,linewidth=0.5pt]{-}(0,0){0.6}{-144}{-36}
\psline[linewidth=0.5pt]{-}(0.48541, -0.352671)(1.13262, -0.822899)
\psline[linewidth=0.5pt]{-}(-0.48541, -0.352671)(-1.13262, -0.822899)
}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.29343, 0.535757)(-1.1, 0.45922)(-0.9, -0.85)(-0.25,-0.05)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.4,0)(1.1,0)(0.5, -0.55)(0.3,-0.1)
\rput(0,-0.05){
\pspolygon[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink](0.5,0.05)(0.5,-0.05)(-0.5,-0.05)(-0.5,0.05)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.3,0.05)(-0.3,0.55)(0.3,0.55)(0.3,0.05)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0,0.2){0.07}{0}{360}
}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(-0.45399,0.891007){0.07}{0}{360}
}
\psarc[linecolor=black,linewidth=0.5pt]{-}(0,0){1.4}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,-1.4)(0.669131,-0.743145)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,-1.4)(0.0388229,-0.144889)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.669131,-0.743145){0.07}{0}{360}
\rput{195}(0,0){\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0,0.15){0.07}{0}{360}}
\end{pspicture}
\qquad\textrm{or}\qquad
\begin{pspicture}[shift=-1.3](-1.4,-1.4)(1.4,1.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.4}{0}{360}
\rput{195}(0,0){
\pspolygon[linecolor=lightblue,linewidth=0.5pt,fillstyle=solid,fillcolor=lightblue](0.48541, -0.352671)(1.13262, -0.822899)(-1.13262, -0.822899)(-0.48541, -0.352671)
\psarc[fillstyle=solid,fillcolor=lightblue,linewidth=0.5pt,linecolor=lightblue]{-}(0,0){1.4}{-144}{-36}
\psarc[fillstyle=solid,fillcolor=lightlightblue,linewidth=0pt,linecolor=lightlightblue]{-}(0,0){0.6}{-148}{-32}
\psarc[fillstyle=solid,fillcolor=lightlightblue,linewidth=0.5pt]{-}(0,0){0.6}{-144}{-36}
\psline[linewidth=0.5pt]{-}(0.48541, -0.352671)(1.13262, -0.822899)
\psline[linewidth=0.5pt]{-}(-0.48541, -0.352671)(-1.13262, -0.822899)
\rput{180}(0,0){
\pspolygon[linecolor=lightblue,linewidth=0.5pt,fillstyle=solid,fillcolor=lightblue](0.48541, -0.352671)(1.13262, -0.822899)(-1.13262, -0.822899)(-0.48541, -0.352671)
\psarc[fillstyle=solid,fillcolor=lightblue,linewidth=0.5pt,linecolor=lightblue]{-}(0,0){1.4}{-144}{-36}
\psarc[fillstyle=solid,fillcolor=lightlightblue,linewidth=0pt,linecolor=lightlightblue]{-}(0,0){0.6}{-148}{-32}
\psarc[fillstyle=solid,fillcolor=lightlightblue,linewidth=0.5pt]{-}(0,0){0.6}{-144}{-36}
\psline[linewidth=0.5pt]{-}(0.48541, -0.352671)(1.13262, -0.822899)
\psline[linewidth=0.5pt]{-}(-0.48541, -0.352671)(-1.13262, -0.822899)
}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.29343, 0.535757)(-1.1, 0.45922)(-0.9, -0.85)(-0.25,-0.05)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.4,0)(1.1,0)(0.5, -0.55)(0.3,-0.1)
\rput(0,-0.05){
\pspolygon[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink](0.5,0.05)(0.5,-0.05)(-0.5,-0.05)(-0.5,0.05)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.3,0.05)(-0.3,0.55)(0.3,0.55)(0.3,0.05)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0,0.2){0.07}{0}{360}
}}
\psarc[linecolor=black,linewidth=0.5pt]{-}(0,0){1.4}{0}{360}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.433884, 0.900969)(0,-1.4)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.0388229, -0.144889)(0,-1.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.433884, 0.900969){0.07}{0}{360}
\rput{195}(0,0){\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0,0.15){0.07}{0}{360}}
\end{pspicture}

==> (inline-29) <==
\begin{array}{cl}
	\repY_{0,0,x,\veps q,[z,w]}(N) \Big/ \repW_{0,-\veps x}(N)
	& w = -\veps x^{\pm 1}\,,\\[0.15cm]
	\repY_{0,0,x,\veps q,[z,w]}(N) 
	& \textrm{otherwise}, \\[0.15cm]
    \end{array} \right.
\end{equation}
and
\begin{equation}
  \label{eq:WxQ.result.0}
  \big(\repW_{0,x}(N_\pa)\times \repQ_{0,\veps q}(N_\pb)\big)_{[z,w]}
  \simeq \left\{
    \begin{array}{cl}
	\repW_{0,-\veps x}(N)
	& w = -\veps x^{\pm 1}\,,\\[0.15cm]
	0
	& \textrm{otherwise}. \\[0.15cm]
    \end{array}
\begin{pspicture}[shift=-1.5](-1.7,-1.6)(2.6,1.6)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.4}{0}{360}
\rput{144}(0,0){
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink]{-}(0,0){1.4}{63}{243}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.4}{117}{297}
\psarc[linecolor=lightlightblue,linewidth=0pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){1.3}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt]{-}(0,0){1.3}{63}{117}
\psline[linecolor=black,linewidth=0.5pt]{-}(0.590188, 1.15831)(0.635587, 1.24741)
\psline[linecolor=black,linewidth=0.5pt]{-}(-0.590188, 1.15831)(-0.635587, 1.24741)
}
\rput{144}(0,0){
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.401722, 1.23637)(0.258819, 0.865926)(-0.258819, 0.865926)(-0.401722, 1.23637)
\psline[linecolor=blue,linewidth=1.5pt]{-}(0.432624, -1.33148)(0,-0.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.432624, -1.33148)(0,-0.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(1.13262,-0.822899)(0,-0.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-1.13262,-0.822899)(0,-0.5)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.13262,0.822899)(0.565685,0.365685)(-0.565685,0.365685)(-1.13262,0.822899)
\psline[linecolor=blue,linewidth=1.5pt]{-}(1.4,0)(-1.4,0)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0,-0.5){0.1}{0}{360}
}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.293893, 0.404508)(0,-1.4)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.675953, -0.93037)(0,-1.4)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.675953, -0.93037){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.293893, 0.404508){0.1}{0}{360}
\rput(0.494427,-1.52169){$_1$}
\rput(1.29443,-0.940456){$_{...}$}
\rput(2.0,0){$_{\frac N2-k-1}$}
\rput(1.29443, 0.940456){$_{...}$}
\rput(-0.494427,1.55169){$_{\frac N2+k}$}
\rput(-1.29443, 0.940456){$_{...}$}
\rput(-1.31602,-1.09602){$_{N-1}$}
\rput(-0.494427,-1.52169){$_{N}$}
\end{pspicture}

==> (inline-30) <==
\begin{array}{cl}
	\repY_{k,0,x,\veps q,[z,w]}(N) \Big/ \repW_{k,-\veps x}(N) & z^{2k} = (-\veps x)^{2k}\,,\\[0.15cm]
	\repY_{k,0,x,\veps q,[z,w]}(N) & \textrm{otherwise}. 
	\end{array}
\begin{pspicture}[shift=-3.4](-3.6,-3.5)(3.6,3.5)
    \psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){3.5}{0}{360}
    \pspolygon[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink](-2,-0.15)(-2,0.15)(2,0.15)(2,-0.15)\rput(0,0){$_{2m}$}
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.2,-0.15)(-0.2,-0.55)(0.2,-0.55)(0.2,-0.15)
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.6,-0.15)(-0.6,-0.95)(0.6,-0.95)(0.6,-0.15)
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.0,-0.15)(-1.0,-1.35)(1.0,-1.35)(1.0,-0.15)
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.4,-0.15)(-1.4,-1.75)(1.4,-1.75)(1.4,-0.15)
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.8,-0.15)(-1.8,-2.15)(1.8,-2.15)(1.8,-0.15)
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(-2.2,-0.15)(-2.2,-2.55)(2.2,-2.55)(2.2,-0.15)
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(-2.6,-0.15)(-2.6,-2.95)(2.6,-2.95)(2.6,-0.15)
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(-3.0,-0.15)(-3.0,-3.35)(3.0,-3.35)(3.0,-0.15)
    \psline[linecolor=blue,linewidth=1.5pt]{-}(-2.2,0.15)(-2.2,-0.15)
    \psline[linecolor=blue,linewidth=1.5pt]{-}(-2.6,0.15)(-2.6,-0.15)
    \psline[linecolor=blue,linewidth=1.5pt]{-}(-3.0,0.15)(-3.0,-0.15)
    \psline[linecolor=blue,linewidth=1.5pt]{-}(2.2,0.15)(2.2,-0.15)
    \psline[linecolor=blue,linewidth=1.5pt]{-}(2.6,0.15)(2.6,-0.15)
    \psline[linecolor=blue,linewidth=1.5pt]{-}(3.0,0.15)(3.0,-0.15)
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.8,0.15)(-1.8,0.35)(-2.2,0.35)(-2.2,0.15)
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.4,0.15)(-1.4,0.75)(-2.6,0.75)(-2.6,0.15)
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.0,0.15)(-1.0,1.15)(-3.0,1.15)(-3.0,0.15)
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.8,0.15)(1.8,0.35)(2.2,0.35)(2.2,0.15)
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.4,0.15)(1.4,0.75)(2.6,0.75)(2.6,0.15)
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.0,0.15)(1.0,1.15)(3.0,1.15)(3.0,0.15)
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.6,0.15)(-0.6,1.55)(-1.25, 2.16506)(-1.75, 3.03109)
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.2,0.15)(-0.2,1.55)(-0.43412, 2.46202)(-0.607769, 3.44683)
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.2,0.15)(0.2,1.55)(0.43412, 2.46202)(0.607769, 3.44683)
    \psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.6,0.15)(0.6,1.55)(1.25, 2.16506)(1.75, 3.03109)
    \psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,-0.275)(0,-3.5)
    \psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.3,-1.77)(0,-3.5)
    \psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0,-0.275){0.07}{0}{360}
    \psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.3,-1.77){0.07}{0}{360}
    \rput(1.85, 3.20429){$_1$}
    \rput(0.642498, 3.64379){$_2$}
    \rput(-0.642498, 3.64379){$_{...}$}
    \rput(-1.85, 3.20429){$_{2p}$}
  \end{pspicture}

==> (inline-31) <==
\begin{pspicture}[shift=-3.4](-3.6,-3.5)(3.6,3.5)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){3.5}{0}{360}
\rput(-0.4,0){
\psarc[linecolor=blue,linewidth=1.5pt](2.07,0){0.35}{0}{360}
\pspolygon[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink](2,-0.15)(2,0.15)(-1.6,0.15)(-1.6,-0.15)\rput(0.2,0){$_{2m-1}$}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.2,-0.15)(0.2,-0.55)(-0.2,-0.55)(-0.2,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.6,-0.15)(0.6,-0.95)(-0.6,-0.95)(-0.6,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.0,-0.15)(1.0,-1.35)(-1.0,-1.35)(-1.0,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.4,-0.15)(1.4,-1.75)(-1.4,-1.75)(-1.4,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(2.8,-0.15)(2.8,-2.35)(-1.8,-2.35)(-1.8,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(3.2,-0.15)(3.2,-2.75)(-2.2,-2.75)(-2.2,-0.15)
\psline[linecolor=blue,linewidth=1.5pt]{-}(2.8,0.15)(2.8,-0.15)
\psline[linecolor=blue,linewidth=1.5pt]{-}(3.2,0.15)(3.2,-0.15)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-1.8,0.15)(-1.8,-0.15)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-2.2,0.15)(-2.2,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.4,0.15)(1.4,0.75)(2.8,0.75)(2.8,0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.0,0.15)(1.0,1.15)(3.2,1.15)(3.2,0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.4,0.15)(-1.4,0.35)(-1.8,0.35)(-1.8,0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.0,0.15)(-1.0,0.75)(-2.2,0.75)(-2.2,0.15)
\psline[linestyle=dashed,dash=1.5pt 1.5pt,linewidth=0.5pt]{-}(0,-0.275)(0.4,-3.5)
\psline[linestyle=dashed,dash=1.5pt 1.5pt,linewidth=0.5pt]{-}(2.175,0)(0.4,-3.5)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0,-0.275){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(2.175,0){0.07}{0}{360}
}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.2,0.15)(0.2,1.55)(1.25, 2.16506)(1.75, 3.03109)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.2,0.15)(-0.2,1.55)(0.43412, 2.46202)(0.607769, 3.44683)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.6,0.15)(-0.6,1.55)(-0.43412, 2.46202)(-0.607769, 3.44683)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.0,0.15)(-1.0,1.55)(-1.25, 2.16506)(-1.75, 3.03109)
\rput(1.85, 3.20429){$_1$}
\rput(0.642498, 3.64379){$_2$}
\rput(-0.642498, 3.64379){$_{...}$}
\rput(-1.85, 3.20429){$_{2p}$}
\end{pspicture}
\ , \qquad z_m^{\tinyx p} = \ 
\begin{pspicture}[shift=-3.4](-3.6,-3.5)(3.6,3.5)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){3.5}{0}{360}
\rput(-0.4,0){
\pspolygon[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink](2,-0.15)(2,0.15)(-1.6,0.15)(-1.6,-0.15)\rput(0.2,0){$_{2m-1}$}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.6,-0.15)(0.6,-0.55)(0.2,-0.55)(0.2,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.0,-0.15)(1.0,-0.95)(-0.2,-0.95)(-0.2,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.4,-0.15)(1.4,-1.35)(-0.6,-1.35)(-0.6,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.8,-0.15)(1.8,-1.75)(-1.0,-1.75)(-1.0,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(2.2,-0.15)(2.2,-2.15)(-1.4,-2.15)(-1.4,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(2.6,-0.15)(2.6,-2.55)(-1.8,-2.55)(-1.8,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(3.0,-0.15)(3.0,-2.95)(-2.2,-2.95)(-2.2,-0.15)
\psline[linecolor=blue,linewidth=1.5pt]{-}(2.2,0.15)(2.2,-0.15)
\psline[linecolor=blue,linewidth=1.5pt]{-}(2.6,0.15)(2.6,-0.15)
\psline[linecolor=blue,linewidth=1.5pt]{-}(3.0,0.15)(3.0,-0.15)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-1.8,0.15)(-1.8,-0.15)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-2.2,0.15)(-2.2,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.8,0.15)(1.8,0.35)(2.2,0.35)(2.2,0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.4,0.15)(1.4,0.75)(2.6,0.75)(2.6,0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.0,0.15)(1.0,1.15)(3.0,1.15)(3.0,0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.4,0.15)(-1.4,0.35)(-1.8,0.35)(-1.8,0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.0,0.15)(-1.0,0.75)(-2.2,0.75)(-2.2,0.15)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.4,-0.275)(0.4,-3.5)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.6,-1.49)(0.4,-3.5)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0.4,-0.275){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.6,-1.49){0.07}{0}{360}
}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.2,0.15)(0.2,1.55)(1.25, 2.16506)(1.75, 3.03109)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.2,0.15)(-0.2,1.55)(0.43412, 2.46202)(0.607769, 3.44683)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.6,0.15)(-0.6,1.55)(-0.43412, 2.46202)(-0.607769, 3.44683)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.0,0.15)(-1.0,1.55)(-1.25, 2.16506)(-1.75, 3.03109)
\rput(1.85, 3.20429){$_1$}
\rput(0.642498, 3.64379){$_2$}
\rput(-0.642498, 3.64379){$_{...}$}
\rput(-1.85, 3.20429){$_{2p}$}
\end{pspicture}

==> (inline-32) <==
\begin{pspicture}[shift=-3.4](-3.6,-3.5)(3.6,3.5)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){3.5}{0}{360}
\pspolygon[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink](-2,-0.15)(-2,0.15)(2,0.15)(2,-0.15)\rput(0,0){$_{2m}$}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.2,-0.15)(-0.2,-0.55)(0.2,-0.55)(0.2,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.6,-0.15)(-0.6,-0.95)(0.6,-0.95)(0.6,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.0,-0.15)(-1.0,-1.35)(1.0,-1.35)(1.0,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.4,-0.15)(-1.4,-1.75)(1.4,-1.75)(1.4,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.8,-0.15)(-1.8,-2.15)(1.8,-2.15)(1.8,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-2.2,-0.15)(-2.2,-2.55)(2.2,-2.55)(2.2,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-2.6,-0.15)(-2.6,-2.95)(2.6,-2.95)(2.6,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-3.0,-0.15)(-3.0,-3.35)(3.0,-3.35)(3.0,-0.15)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-2.2,0.15)(-2.2,-0.15)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-2.6,0.15)(-2.6,-0.15)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-3.0,0.15)(-3.0,-0.15)
\psline[linecolor=blue,linewidth=1.5pt]{-}(2.2,0.15)(2.2,-0.15)
\psline[linecolor=blue,linewidth=1.5pt]{-}(2.6,0.15)(2.6,-0.15)
\psline[linecolor=blue,linewidth=1.5pt]{-}(3.0,0.15)(3.0,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.8,0.15)(-1.8,0.35)(-2.2,0.35)(-2.2,0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.4,0.15)(-1.4,0.75)(-2.6,0.75)(-2.6,0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.0,0.15)(-1.0,1.15)(-3.0,1.15)(-3.0,0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.8,0.15)(1.8,0.35)(2.2,0.35)(2.2,0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.4,0.15)(1.4,0.75)(2.6,0.75)(2.6,0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.0,0.15)(1.0,1.15)(3.0,1.15)(3.0,0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.6,0.15)(-0.6,1.55)(-1.25, 2.16506)(-1.75, 3.03109)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.2,0.15)(-0.2,1.55)(-0.43412, 2.46202)(-0.607769, 3.44683)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.2,0.15)(0.2,1.55)(0.43412, 2.46202)(0.607769, 3.44683)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.6,0.15)(0.6,1.55)(1.25, 2.16506)(1.75, 3.03109)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,-0.275)(0,-3.5)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.3,-1.47)(0,-3.5)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0,-0.275){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.3,-1.47){0.07}{0}{360}
\rput(1.85, 3.20429){$_1$}
\rput(0.642498, 3.64379){$_2$}
\rput(-0.642498, 3.64379){$_{...}$}
\rput(-1.85, 3.20429){$_{2p}$}
\end{pspicture} \ ,
\qquad
\widetilde y_{m}^{\tinyx p} = \
\begin{pspicture}[shift=-3.4](-3.6,-3.5)(3.6,3.5)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){3.5}{0}{360}
\pspolygon[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink](-2,-0.15)(-2,0.15)(2,0.15)(2,-0.15)\rput(0,0){$_{2m}$}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.8,-0.15)(1.8,-0.55)(1.4,-0.55)(1.4,-0.15)
\rput(-0.4,0){
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.2,-0.15)(-0.2,-0.55)(0.2,-0.55)(0.2,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.6,-0.15)(-0.6,-0.95)(0.6,-0.95)(0.6,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.0,-0.15)(-1.0,-1.35)(1.0,-1.35)(1.0,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.4,-0.15)(-1.4,-1.75)(1.4,-1.75)(1.4,-0.15)
}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(2.2,-0.15)(2.2,-2.35)(-2.2,-2.35)(-2.2,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(2.6,-0.15)(2.6,-2.75)(-2.6,-2.75)(-2.6,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(3.0,-0.15)(3.0,-3.15)(-3.0,-3.15)(-3.0,-0.15)
\psline[linecolor=blue,linewidth=1.5pt]{-}(2.2,0.15)(2.2,-0.15)
\psline[linecolor=blue,linewidth=1.5pt]{-}(2.6,0.15)(2.6,-0.15)
\psline[linecolor=blue,linewidth=1.5pt]{-}(3.0,0.15)(3.0,-0.15)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-2.2,0.15)(-2.2,-0.15)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-2.6,0.15)(-2.6,-0.15)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-3.0,0.15)(-3.0,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.8,0.15)(1.8,0.35)(2.2,0.35)(2.2,0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.4,0.15)(1.4,0.75)(2.6,0.75)(2.6,0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.0,0.15)(1.0,1.15)(3.0,1.15)(3.0,0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.8,0.15)(-1.8,0.35)(-2.2,0.35)(-2.2,0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.4,0.15)(-1.4,0.75)(-2.6,0.75)(-2.6,0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.0,0.15)(-1.0,1.15)(-3.0,1.15)(-3.0,0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.6,0.15)(0.6,1.55)(1.25, 2.16506)(1.75, 3.03109)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.2,0.15)(0.2,1.55)(0.43412, 2.46202)(0.607769, 3.44683)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.2,0.15)(-0.2,1.55)(-0.43412, 2.46202)(-0.607769, 3.44683)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.6,0.15)(-0.6,1.55)(-1.25, 2.16506)(-1.75, 3.03109)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(-0.4,-0.275)(0,-3.5)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(1.6,-0.275)(0,-3.5)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(-0.4,-0.275){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(1.6,-0.275){0.07}{0}{360}
\rput(1.85, 3.20429){$_1$}
\rput(0.642498, 3.64379){$_2$}
\rput(-0.642498, 3.64379){$_{...}$}
\rput(-1.85, 3.20429){$_{2p}$}
\end{pspicture}

==> (inline-33) <==
\begin{pspicture}[shift=-3.4](-3.6,-3.5)(3.6,3.5)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=lightlightblue]{-}(0,0){3.5}{0}{360}
\pspolygon[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=pink](2,-0.15)(2,0.15)(-1.6,0.15)(-1.6,-0.15)\rput(0.2,0){$_{2m-1}$}
\rput(0.4,0){
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.6,-0.15)(-0.6,-0.55)(-0.2,-0.55)(-0.2,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.0,-0.15)(-1.0,-0.95)(0.2,-0.95)(0.2,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.4,-0.15)(-1.4,-1.35)(0.6,-1.35)(0.6,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.8,-0.15)(-1.8,-1.75)(1.0,-1.75)(1.0,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-2.2,-0.15)(-2.2,-2.15)(1.4,-2.15)(1.4,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-2.6,-0.15)(-2.6,-2.55)(1.8,-2.55)(1.8,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-3.0,-0.15)(-3.0,-2.95)(2.2,-2.95)(2.2,-0.15)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-2.2,0.15)(-2.2,-0.15)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-2.6,0.15)(-2.6,-0.15)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-3.0,0.15)(-3.0,-0.15)
\psline[linecolor=blue,linewidth=1.5pt]{-}(1.8,0.15)(1.8,-0.15)
\psline[linecolor=blue,linewidth=1.5pt]{-}(2.2,0.15)(2.2,-0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.8,0.15)(-1.8,0.35)(-2.2,0.35)(-2.2,0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.4,0.15)(-1.4,0.75)(-2.6,0.75)(-2.6,0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-1.0,0.15)(-1.0,1.15)(-3.0,1.15)(-3.0,0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.4,0.15)(1.4,0.35)(1.8,0.35)(1.8,0.15)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.0,0.15)(1.0,0.75)(2.2,0.75)(2.2,0.15)
}
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0,-0.275)(0,-3.5)
\psline[linestyle=dashed, dash=1.5pt 1.5pt, linewidth=0.5pt]{-}(0.2,-1.79)(0,-3.5)
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=purple]{-}(0,-0.275){0.07}{0}{360}
\psarc[linecolor=black,linewidth=0.5pt,fillstyle=solid,fillcolor=darkgreen]{-}(0.2,-1.79){0.07}{0}{360}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(-0.2,0.15)(-0.2,1.55)(-1.25, 2.16506)(-1.75, 3.03109)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.2,0.15)(0.2,1.55)(-0.43412, 2.46202)(-0.607769, 3.44683)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(0.6,0.15)(0.6,1.55)(0.43412, 2.46202)(0.607769, 3.44683)
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(1.0,0.15)(1.0,1.55)(1.25, 2.16506)(1.75, 3.03109)
\rput(1.85, 3.20429){$_1$}
\rput(0.642498, 3.64379){$_2$}
\rput(-0.642498, 3.64379){$_{...}$}
\rput(-1.85, 3.20429){$_{2p}$}
\end{pspicture}
